Reverberation Mapping Results for Five Seyfert 1 Galaxies

We present the results from a detailed analysis of photometric and spectrophotometric data on five Seyfert 1 galaxies observed as a part of a recent reverberation mapping program. The data were collected at several observatories over a 140-day span beginning in 2010 August and ending in 2011 January. We obtained high sampling-rate light curves for Mrk 335, Mrk 1501, 3C120, Mrk 6, and PG2130+099, from which we have measured the time lag between variations in the 5100 Angstrom continuum and the H-beta broad emission line. We then used these measurements to calculate the mass of the supermassive black hole at the center of each of these galaxies. Our new measurements substantially improve previous measurements of MBH and the size of the broad line-emitting region for four sources and add a measurement for one new object. Our new measurements are consistent with photoionization physics regulating the location of the broad line region in active galactic nuclei.

==> (inline-0) <==
\begin{deluxetable}{lccccccc}
\tablewidth{0pt}
\tablecaption{Object List}
\tablehead{
\colhead{ } &
\colhead{ } &
\colhead{ } &
\colhead{ } &
\colhead{ } \\
\colhead{Object} &
\colhead{RA} &
\colhead{DEC} &
\colhead{$z$} &
\colhead{A$_{B}$\tablenotemark{1}} \\
\colhead{} &
\colhead{(J2000)} &
\colhead{(J2000)} &
\colhead{} &
\colhead{(mag)}
} 
\startdata
%NGC 7469    & 23 03 15.6 & +08 52 26 & 0.0163  &  	   	\\
Mrk 335      & 00 06 19.5 & +20 12 10 & 0.0258  &  0.153  	\\
Mrk 1501     & 00 10 31.0 & +10 58 30 & 0.0893  &  0.422  	\\
3C\,120      & 04 33 11.1 & +05 21 16 & 0.0330  &  1.283  	\\
Mrk 6        & 06 52 12.2 & +74 25 37 & 0.0188  &  0.585 	\\
PG\,2130+099 & 21 32 27.8 & +10 08 19 & 0.0630  &  0.192  	
 \enddata
\label{Table:obj_info}
\tablenotetext{1}{Galactic extinctions are from \cite{Schlegel98}}. 
\end{deluxetable}

%2. Spectroscopic Info
\begin{deluxetable}{lccc|cccc}
\tablewidth{0pt}
\tablecaption{Spectroscopic and Photometric Observations}
\tablehead{
\colhead{} & \multicolumn{3}{c}{Spectroscopy} & \multicolumn{3}{c}{Photometry}  \\
\hline
\colhead{} & \colhead{} & \colhead{} & \colhead{HJD} & \colhead{} & \colhead{} & \colhead{HJD} \\
\colhead{Object} & \colhead{Observatory} & \colhead{$N_{obs}$} & \colhead{($-$2450000)} & \colhead{Observatory} & \colhead{$N_{obs}$} & \colhead{($-$2450000)}
}
\startdata
Mrk 335      & MDM  & 78 & 5440-5559   & CrAO   & 25 & 5431-5569  \\
             & CrAO & 7  & 5509-5568   & WISE   & 19 & 5511-5545  \\
Mrk 1501     & MDM  & 62 & 5440-5559   & CrAO   & 63 & 5430-5568  \\
             & CrAO & 18 & 5443-5568   & WISE   & 64 & 5433-5541  \\
3C\,120      & MDM  & 69 & 5441-5559   & CrAO   & 64 & 5430-5568  \\
             & CrAO & 15 & 5456-5569   & WISE   & 43 & 5436-5545  \\
Mrk 6        & MDM  & 75 & 5441-5562   & CrAO   & 59 & 5430-5569  \\
             & CrAO & 21 & 5443-5539   & WISE   & 50 & 5435-5545  \\
PG\,2130+099 & MDM  & 68 & 5441-5557   & CrAO   & 74 & 5430-5556  \\
             & CrAO & 20 & 5443-5539   & WISE   & 72 & 5433-5541  
\enddata			       
\label{Table:specobs}
\end{deluxetable}

%3. Static Spectral Properties. 
\begin{deluxetable}{lcccc}
\tablecolumns{4}
\tablewidth{0pt}
\tabletypesize{\small}
\tablecaption{Spectral Properties\label{tab:constspecprop}}
\tablehead{
\colhead{ }&{FWHM([\oiii]\,$\lambda 5007$)\tablenotemark{a}}&{$F$([\oiii]$\lambda$5007)}&{$F_{\rm Host}$(5100\,\AA)}\\
\colhead{Objects}&{rest frame (km s$^{-1}$)}&($10^{-13}$\,ergs s$^{-1}$\,cm$^{-2}$)&{($10^{-15} $\,\Flamunit)}\\
\colhead{(1)}&{(2)}&{(3)}&{(4)}
}
\startdata

Mrk 335      & 280     & 2.31 $\pm$ 0.10\tablenotemark{b}  	& 1.70 $\pm$ 0.16	\\
Mrk 1501     & \nodata & 1.13 $\pm$ 0.02\tablenotemark{c}       & \nodata		\\
3C\, 120     & \nodata & 3.67 $\pm$ 0.07\tablenotemark{c}  	& 0.685 $\pm$ 0.063	\\
Mrk 6        & 475     & 7.17 $\pm$ 0.12\tablenotemark{c}      &\nodata	        \\
PG\,2130+099 & 350     & 1.36 $\pm$ 0.10\tablenotemark{d}     	& 0.601 $\pm$ 0.055	

\enddata

\tablenotetext{a}{From \cite{Whittle92}.}
\tablenotetext{b}{From \cite{Peterson98}.}
\tablenotetext{c}{This work.}
\tablenotetext{d}{From \cite{Grier08}.}

\label{Table:static}
\end{deluxetable}

%4.  Integration Regions
\begin{deluxetable}{lcccc}
\tablewidth{0pt}
\tablecaption{Continuum and Emission-Line Integration Regions}
\tablehead{
\colhead{Object} &
\colhead{Continuum } & 
\colhead{\Hbeta\  Integration} \\
\colhead{} &
\colhead{Integration Region\tablenotemark{a} (\AA)} &
\colhead{Region\tablenotemark{a} (\AA)}
} 
\startdata
%NGC 7469    & 5165-5210 & 4885-5000 & \\
Mrk 335      & 5215-5240 & 4910-5100 & \\
Mrk 1501     & 5540-5560 & 5190-5540 & \\
3C\,120      & 5250-5295 & 4930-5140 & \\
Mrk 6        & 5140-5175 & 4820-5140 &  \\
PG\,2130+099 & 5420-5435 & 5085-5284 & 
\enddata
\label{Table:int_regions}
\tablenotetext{a}{All integration regions are in the observed frame.}

\end{deluxetable}

%5. Photometric/Continuum fluxes
\begin{deluxetable}{lclclclclclc}
\rotate
\tablecolumns{12}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\setlength{\tabcolsep}{0.04in}
\tablecaption{$V$-band and Continuum Fluxes\label{tab:contflux}}
\tablehead{
\multicolumn{2}{c}{Mrk 335}&\multicolumn{2}{c}{Mrk 1501}&\multicolumn{2}{c}{3C\,120}&\multicolumn{2}{c}{Mrk 6}&\multicolumn{2}{c}{PG\,2130+099}\\
\colhead{HJD\tablenotemark{a}}&{$F_{\rm con}$\tablenotemark{b}} &
\colhead{HJD\tablenotemark{a}}&{$F_{\rm con}$\tablenotemark{b}} &
\colhead{HJD\tablenotemark{a}}&{$F_{\rm con}$\tablenotemark{b}} &
\colhead{HJD\tablenotemark{a}}&{$F_{\rm con}$\tablenotemark{b}} &
\colhead{HJD\tablenotemark{a}}&{$F_{\rm con}$\tablenotemark{b}}
}
\startdata
5431.450 A  &  6.010 $\pm$ 0.070				& 5430.48 A  &  1.780 $\pm$ 0.020			 & 5430.580 A &  3.050 $\pm$ 0.090 				& 5430.548 A &  7.930 $\pm$ 0.070				& 5430.38 A &   3.560 $\pm$ 0.050 \\ 
5436.450 A  &  5.980 $\pm$ 0.090				& 5431.48 A  &  1.780 $\pm$ 0.030			 & 5432.570 A &  2.970 $\pm$ 0.050 				& 5431.526 A &  7.830 $\pm$ 0.090				& 5431.38 A &   3.670 $\pm$ 0.060 \\ 
5438.460 A  &  6.040 $\pm$ 0.080				& 5432.48 A  &  1.770 $\pm$ 0.030			 & 5433.550 A &  2.910 $\pm$ 0.060 				& 5432.517 A &  7.850 $\pm$ 0.110				& 5432.38 A &   3.550 $\pm$ 0.070 \\ 
5440.908 M  &  6.478 $\pm$ 0.091				& 5433.41 W  &  1.850 $\pm$ 0.020			 & 5436.560 A &  2.920 $\pm$ 0.050 				& 5433.491 A &  7.800 $\pm$ 0.130				& 5433.32 A &   3.560 $\pm$ 0.070 \\ 
5441.869 M  &  6.196 $\pm$ 0.087				& 5433.43 A  &  1.780 $\pm$ 0.040			 & 5436.600 W &  3.090 $\pm$ 0.010 				& 5435.574 W &  7.650 $\pm$ 0.020				& 5433.36 W &   3.380 $\pm$ 0.030 \\ 
5442.838 M  &  6.142 $\pm$ 0.087				& 5437.47 A  &  1.730 $\pm$ 0.030			 & 5437.550 A &  2.930 $\pm$ 0.040 				& 5436.482 A &  7.610 $\pm$ 0.100				& 5434.37 A &   3.520 $\pm$ 0.060 \\ 
5444.840 M  &  6.244 $\pm$ 0.088				& 5438.42 A  &  1.790 $\pm$ 0.050			 & 5437.570 W &  3.000 $\pm$ 0.020 				& 5436.586 W &  7.530 $\pm$ 0.020				& 5435.39 A &   3.510 $\pm$ 0.040 \\ 
5445.853 M  &  6.246 $\pm$ 0.088				& 5439.46 A  &  1.770 $\pm$ 0.050			 & 5439.580 A &  2.870 $\pm$ 0.080 				& 5437.487 A &  7.500 $\pm$ 0.090				& 5435.41 W &   3.480 $\pm$ 0.010 \\ 
5447.924 M  &  6.249 $\pm$ 0.088				& 5440.45 A  &  1.770 $\pm$ 0.030			 & 5441.957 M &  2.900 $\pm$ 0.095 				& 5437.570 W &  7.470 $\pm$ 0.020				& 5436.32 W &   3.470 $\pm$ 0.010 \\ 
5449.974 M  &  6.213 $\pm$ 0.088				& 5440.46 W  &  1.770 $\pm$ 0.010			 & 5443.945 M &  3.075 $\pm$ 0.101 				& 5440.570 W &  7.480 $\pm$ 0.020				& 5436.36 A &   3.490 $\pm$ 0.050 \\ 
5450.470 A  &  5.980 $\pm$ 0.040				& 5440.95 M  &  1.736 $\pm$ 0.048			 & 5444.520 A &  3.040 $\pm$ 0.040 				& 5442.003 M &  7.227 $\pm$ 0.056				& 5437.33 W &   3.460 $\pm$ 0.010 \\ 
5451.769 M  &  6.065 $\pm$ 0.086				& 5441.91 M  &  1.752 $\pm$ 0.048			 & 5445.480 A &  2.980 $\pm$ 0.030 				& 5442.959 M &  7.199 $\pm$ 0.056				& 5437.37 A &   3.500 $\pm$ 0.040 \\ 
5452.470 A  &  5.770 $\pm$ 0.110				& 5442.29 W  &  1.840 $\pm$ 0.010			 & 5446.980 M &  3.026 $\pm$ 0.100 				& 5443.412 A &  7.180 $\pm$ 0.070				& 5438.30 A &   3.440 $\pm$ 0.040 \\ 
5453.838 M  &  6.025 $\pm$ 0.085				& 5442.90 M  &  1.776 $\pm$ 0.049		         & 5447.500 W &  3.140 $\pm$ 0.010 				& 5443.539 W &  7.020 $\pm$ 0.020				& 5438.38 W &   3.460 $\pm$ 0.010 \\ 
5454.450 A  &  5.840 $\pm$ 0.050				& 5443.36 W  &  1.760 $\pm$ 0.010			 & 5447.530 A &  3.000 $\pm$ 0.030 				& 5443.558 C &  7.082 $\pm$ 0.125				& 5439.27 W &   3.420 $\pm$ 0.010 \\ 
5454.786 M  &  5.935 $\pm$ 0.084				& 5443.38 A  &  1.790 $\pm$ 0.020			 & 5447.969 M &  3.014 $\pm$ 0.099 				& 5444.407 A &  7.120 $\pm$ 0.070				& 5439.41 A &   3.370 $\pm$ 0.050 \\ 
5455.440 A  &  5.840 $\pm$ 0.050				& 5443.51 C  &  1.725 $\pm$ 0.036			 & 5448.560 A &  2.970 $\pm$ 0.030 				& 5444.960 M &  7.072 $\pm$ 0.055				& 5440.35 W &   3.440 $\pm$ 0.010 \\ 
5456.460 A  &  5.880 $\pm$ 0.050				& 5444.31 W  &  1.750 $\pm$ 0.010			 & 5450.580 A &  3.120 $\pm$ 0.030 				& 5446.527 W &  7.150 $\pm$ 0.010				& 5440.36 A &   3.380 $\pm$ 0.030 \\ 
5456.893 M  &  5.899 $\pm$ 0.083				& 5444.38 A  &  1.770 $\pm$ 0.020			 & 5451.580 A &  3.090 $\pm$ 0.030 				& 5447.555 W &  7.000 $\pm$ 0.010				& 5441.40 W &   3.440 $\pm$ 0.010 \\ 
5457.770 M  &  5.952 $\pm$ 0.084				& 5444.46 C  &  1.702 $\pm$ 0.035			 & 5452.958 M &  3.037 $\pm$ 0.100 				& 5447.579 A &  6.970 $\pm$ 0.070				& 5441.73 M &   3.455 $\pm$ 0.039 \\ 
5458.844 M  &  5.994 $\pm$ 0.085				& 5444.89 M  &  1.726 $\pm$ 0.048			 & 5454.540 A &  3.120 $\pm$ 0.030 				& 5449.571 A &  7.160 $\pm$ 0.100				& 5442.27 W &   3.460 $\pm$ 0.010 \\ 
5459.440 A  &  5.790 $\pm$ 0.080				& 5445.39 A  &  1.760 $\pm$ 0.020			 & 5454.900 M &  3.026 $\pm$ 0.100 				& 5450.504 C &  6.988 $\pm$ 0.124				& 5442.71 M &   3.447 $\pm$ 0.039 \\ 
5463.360 A  &  5.860 $\pm$ 0.120				& 5446.52 W  &  1.710 $\pm$ 0.010			 & 5455.580 A &  3.110 $\pm$ 0.030 				& 5450.544 A &  7.070 $\pm$ 0.060				& 5443.32 A &   3.430 $\pm$ 0.030 \\ 
5466.850 M  &  6.106 $\pm$ 0.086				& 5446.93 M  &  1.744 $\pm$ 0.048			 & 5455.888 M &  3.064 $\pm$ 0.101 				& 5450.962 M &  6.997 $\pm$ 0.055				& 5443.34 W &   3.430 $\pm$ 0.010 \\ 
5467.895 M  &  5.999 $\pm$ 0.085				& 5447.33 W  &  1.750 $\pm$ 0.010			 & 5456.517 C &  3.131 $\pm$ 0.100 				& 5451.498 C &  7.161 $\pm$ 0.127				& 5443.43 C &   3.448 $\pm$ 0.075 \\ 
5468.846 M  &  5.958 $\pm$ 0.084				& 5447.49 A  &  1.780 $\pm$ 0.020			 & 5456.570 A &  3.120 $\pm$ 0.040 				& 5453.980 M &  7.169 $\pm$ 0.056				& 5443.76 M &   3.459 $\pm$ 0.039 \\ 
5469.827 M  &  6.102 $\pm$ 0.086				& 5448.33 W  &  1.730 $\pm$ 0.010			 & 5457.490 C &  3.182 $\pm$ 0.102 				& 5454.509 A &  7.080 $\pm$ 0.080				& 5444.27 W &   3.440 $\pm$ 0.010 \\ 
5470.913 M  &  6.286 $\pm$ 0.089				& 5448.46 A  &  1.750 $\pm$ 0.020			 & 5457.520 A &  3.120 $\pm$ 0.040 				& 5454.975 M &  7.179 $\pm$ 0.056				& 5444.32 A &   3.470 $\pm$ 0.030 \\ 
5472.906 M  &  6.272 $\pm$ 0.088				& 5449.33 W  &  1.720 $\pm$ 0.010			 & 5457.901 M &  3.077 $\pm$ 0.101 				& 5455.553 A &  7.180 $\pm$ 0.080				& 5444.38 C &   3.351 $\pm$ 0.073 \\ 
5473.848 M  &  6.234 $\pm$ 0.088				& 5449.54 A  &  1.750 $\pm$ 0.020			 & 5458.505 C &  3.281 $\pm$ 0.105 				& 5455.978 M &  7.250 $\pm$ 0.057				& 5444.71 M &   3.455 $\pm$ 0.039 \\ 
5476.795 M  &  6.445 $\pm$ 0.091				& 5449.90 M  &  1.803 $\pm$ 0.050			 & 5458.530 A &  3.140 $\pm$ 0.040 				& 5456.408 C &  7.012 $\pm$ 0.124				& 5445.26 A &   3.410 $\pm$ 0.030 \\ 
5477.770 M  &  6.388 $\pm$ 0.090				& 5450.29 W  &  1.710 $\pm$ 0.010			 & 5458.957 M &  3.085 $\pm$ 0.101 				& 5456.543 A &  7.400 $\pm$ 0.080				& 5445.73 M &   3.453 $\pm$ 0.039 \\ 
5478.905 M  &  6.450 $\pm$ 0.091				& 5450.44 A  &  1.730 $\pm$ 0.020			 & 5459.521 C &  3.144 $\pm$ 0.100 				& 5456.968 M &  7.316 $\pm$ 0.057				& 5446.41 W &   3.450 $\pm$ 0.010 \\ 
5479.759 M  &  6.414 $\pm$ 0.090				& 5450.90 M  &  1.793 $\pm$ 0.049			 & 5459.530 A &  3.190 $\pm$ 0.030 				& 5457.412 C &  7.169 $\pm$ 0.127				& 5446.73 M &   3.482 $\pm$ 0.039 \\ 
5480.828 M  &  6.487 $\pm$ 0.091				& 5451.45 C  &  1.675 $\pm$ 0.035			 & 5460.500 W &  3.320 $\pm$ 0.010 				& 5457.459 A &  7.420 $\pm$ 0.080				& 5447.36 A &   3.450 $\pm$ 0.030 \\ 
5481.809 M  &  6.537 $\pm$ 0.092				& 5451.50 A  &  1.750 $\pm$ 0.020			 & 5460.560 A &  3.250 $\pm$ 0.040 				& 5457.968 M &  7.379 $\pm$ 0.058				& 5447.49 W &   3.440 $\pm$ 0.010 \\ 
5482.786 M  &  6.555 $\pm$ 0.092				& 5451.84 M  &  1.712 $\pm$ 0.047			 & 5461.520 W &  3.430 $\pm$ 0.020 				& 5458.501 A &  7.480 $\pm$ 0.080				& 5447.65 M &   3.445 $\pm$ 0.039 \\ 
5483.779 M  &  6.482 $\pm$ 0.091				& 5452.44 A  &  1.710 $\pm$ 0.020			 & 5462.530 A &  3.310 $\pm$ 0.050 				& 5458.544 C &  7.472 $\pm$ 0.132				& 5448.31 W &   3.430 $\pm$ 0.010 \\ 
5486.777 M  &  6.640 $\pm$ 0.094				& 5452.44 C  &  1.683 $\pm$ 0.035			 & 5463.440 W &  3.430 $\pm$ 0.010 				& 5459.484 C &  7.434 $\pm$ 0.132				& 5448.34 A &   3.450 $\pm$ 0.030 \\ 
5488.789 M  &  6.658 $\pm$ 0.094				& 5453.53 A  &  1.700 $\pm$ 0.030		         & 5463.530 A &  3.320 $\pm$ 0.060 				& 5459.506 A &  7.550 $\pm$ 0.090				& 5449.28 W &   3.400 $\pm$ 0.010 \\ 
5497.755 M  &  6.922 $\pm$ 0.098				& 5453.89 M  &  1.731 $\pm$ 0.048			 & 5464.520 A &  3.420 $\pm$ 0.050 				& 5460.511 A &  7.690 $\pm$ 0.120				& 5449.34 A &   3.420 $\pm$ 0.030 \\ 
5498.767 M  &  6.823 $\pm$ 0.096				& 5454.31 W  &  1.670 $\pm$ 0.010			 & 5465.460 W &  3.200 $\pm$ 0.030 				& 5460.512 W &  7.530 $\pm$ 0.020				& 5449.71 M &   3.374 $\pm$ 0.038 \\ 
5499.751 M  &  6.774 $\pm$ 0.096				& 5454.39 C  &  1.699 $\pm$ 0.035			 & 5465.570 A &  3.310 $\pm$ 0.070 				& 5461.492 W &  7.440 $\pm$ 0.020				& 5450.27 W &   3.350 $\pm$ 0.010 \\ 
5500.767 M  &  6.929 $\pm$ 0.098				& 5454.43 A  &  1.700 $\pm$ 0.020			 & 5466.896 M &  3.481 $\pm$ 0.115 				& 5462.590 A &  7.720 $\pm$ 0.080				& 5450.33 A &   3.350 $\pm$ 0.020 \\ 
5501.757 M  &  7.226 $\pm$ 0.102				& 5454.84 M  &  1.666 $\pm$ 0.046			 & 5468.580 A &  3.450 $\pm$ 0.100 				& 5463.461 W &  7.370 $\pm$ 0.020				& 5450.71 M &   3.322 $\pm$ 0.038 \\ 
5502.784 M  &  7.273 $\pm$ 0.103				& 5455.41 A  &  1.670 $\pm$ 0.010			 & 5470.540 W &  3.730 $\pm$ 0.010 				& 5463.492 A &  7.740 $\pm$ 0.110				& 5451.36 C &   3.340 $\pm$ 0.072 \\ 
5503.766 M  &  7.440 $\pm$ 0.105				& 5455.83 M  &  1.658 $\pm$ 0.046			 & 5470.971 M &  3.910 $\pm$ 0.129 				& 5463.946 M &  7.840 $\pm$ 0.061				& 5451.39 A &   3.350 $\pm$ 0.030 \\ 
5504.370 A  &  7.680 $\pm$ 0.060				& 5456.37 C  &  1.635 $\pm$ 0.034			 & 5471.450 W &  3.870 $\pm$ 0.010 				& 5464.442 A &  7.870 $\pm$ 0.100				& 5451.64 M &   3.358 $\pm$ 0.038 \\ 
5504.795 M  &  7.625 $\pm$ 0.108				& 5456.43 A  &  1.690 $\pm$ 0.020			 & 5471.923 M &  3.779 $\pm$ 0.124 				& 5465.457 W &  7.680 $\pm$ 0.030				& 5452.29 W &   3.330 $\pm$ 0.010 \\ 
5505.768 M  &  7.710 $\pm$ 0.109				& 5457.38 C  &  1.667 $\pm$ 0.034			 & 5472.967 M &  4.012 $\pm$ 0.132 				& 5465.607 A &  7.800 $\pm$ 0.140				& 5452.34 C &   3.265 $\pm$ 0.071 \\ 
5506.763 M  &  7.740 $\pm$ 0.109				& 5457.44 A  &  1.690 $\pm$ 0.020			 & 5473.550 W &  3.910 $\pm$ 0.010 				& 5466.961 M &  7.847 $\pm$ 0.061				& 5452.35 A &   3.330 $\pm$ 0.020 \\ 
5507.779 M  &  7.895 $\pm$ 0.111				& 5457.84 M  &  1.637 $\pm$ 0.045			 & 5476.917 M &  3.955 $\pm$ 0.130 				& 5467.484 W &  7.760 $\pm$ 0.020				& 5453.36 A &   3.270 $\pm$ 0.030 \\ 
5508.766 M  &  7.944 $\pm$ 0.112				& 5458.30 W  &  1.660 $\pm$ 0.010			 & 5477.905 M &  3.782 $\pm$ 0.124 				& 5467.974 M &  7.924 $\pm$ 0.062				& 5453.70 M &   3.322 $\pm$ 0.038 \\ 
5509.404 C  &  8.229 $\pm$ 0.095				& 5458.47 A  &  1.640 $\pm$ 0.020			 & 5479.510 W &  4.020 $\pm$ 0.010 				& 5468.429 C &  7.728 $\pm$ 0.137				& 5454.26 W &   3.300 $\pm$ 0.010 \\ 
5510.734 M  &  8.038 $\pm$ 0.113				& 5458.47 C  &  1.615 $\pm$ 0.033			 & 5479.896 M &  3.964 $\pm$ 0.130 				& 5468.539 W &  7.910 $\pm$ 0.020				& 5454.32 A &   3.280 $\pm$ 0.030 \\ 
5511.270 W  &  7.980 $\pm$ 0.020				& 5458.90 M  &  1.661 $\pm$ 0.046			 & 5480.882 M &  3.820 $\pm$ 0.126 				& 5468.988 M &  7.784 $\pm$ 0.061				& 5454.34 C &   3.258 $\pm$ 0.071 \\ 
5513.300 W  &  8.750 $\pm$ 0.020				& 5459.29 W  &  1.630 $\pm$ 0.010			 & 5481.924 M &  4.240 $\pm$ 0.139 				& 5469.496 W &  7.870 $\pm$ 0.020				& 5454.64 M &   3.312 $\pm$ 0.037 \\ 
5513.718 M  &  8.735 $\pm$ 0.123				& 5459.41 A  &  1.710 $\pm$ 0.040			 & 5482.520 W &  4.010 $\pm$ 0.010 				& 5470.523 W &  7.820 $\pm$ 0.020				& 5455.32 A &   3.310 $\pm$ 0.030 \\ 
5514.280 W  &  8.790 $\pm$ 0.020				& 5460.34 W  &  1.630 $\pm$ 0.010			 & 5482.540 C &  3.921 $\pm$ 0.125 				& 5471.492 W &  7.780 $\pm$ 0.010				& 5456.28 C &   3.251 $\pm$ 0.071 \\ 
5514.716 M  &  8.825 $\pm$ 0.124				& 5462.36 A  &  1.480 $\pm$ 0.050			 & 5482.560 A &  4.110 $\pm$ 0.040 				& 5471.987 M &  8.037 $\pm$ 0.063				& 5456.33 A &   3.310 $\pm$ 0.030 \\ 
5515.360 W  &  8.970 $\pm$ 0.030				& 5465.45 A  &  1.610 $\pm$ 0.040			 & 5482.912 M &  3.966 $\pm$ 0.130 				& 5473.566 W &  8.010 $\pm$ 0.010				& 5456.69 M &   3.281 $\pm$ 0.037 \\ 
5515.364 C  &  8.951 $\pm$ 0.104				& 5466.27 W  &  1.520 $\pm$ 0.020			 & 5483.520 W &  4.190 $\pm$ 0.010 				& 5474.453 W &  8.230 $\pm$ 0.010				& 5457.27 A &   3.290 $\pm$ 0.030 \\ 
5515.722 M  &  9.043 $\pm$ 0.128				& 5466.44 A  &  1.600 $\pm$ 0.040			 & 5483.528 C &  4.128 $\pm$ 0.132 				& 5476.973 M &  8.194 $\pm$ 0.064				& 5457.29 C &   3.228 $\pm$ 0.070 \\ 
5516.250 A  &  8.730 $\pm$ 0.080				& 5467.27 W  &  1.540 $\pm$ 0.010			 & 5483.590 A &  4.150 $\pm$ 0.040 				& 5477.971 M &  8.140 $\pm$ 0.063				& 5457.64 M &   3.295 $\pm$ 0.037 \\ 
5516.721 M  &  8.931 $\pm$ 0.126				& 5468.38 C  &  1.514 $\pm$ 0.031			 & 5483.887 M &  4.064 $\pm$ 0.134 				& 5478.960 M &  8.304 $\pm$ 0.065				& 5458.30 W &   3.340 $\pm$ 0.060 \\ 
5517.310 A  &  8.940 $\pm$ 0.110				& 5468.44 A  &  1.570 $\pm$ 0.020		         & 5484.470 A &  4.120 $\pm$ 0.120 				& 5479.484 W &  8.390 $\pm$ 0.010				& 5458.30 A &   3.190 $\pm$ 0.010 \\ 
5517.384 C  &  8.944 $\pm$ 0.104				& 5468.49 W  &  1.540 $\pm$ 0.010			 & 5484.490 W &  4.010 $\pm$ 0.010 				& 5479.960 M &  8.304 $\pm$ 0.065				& 5459.32 A &   3.320 $\pm$ 0.090 \\ 
5517.714 M  &  8.931 $\pm$ 0.126				& 5468.87 M  &  1.616 $\pm$ 0.045			 & 5485.490 A &  4.190 $\pm$ 0.050 				& 5480.945 M &  8.464 $\pm$ 0.066				& 5460.35 A &   3.430 $\pm$ 0.110 \\ 
5518.280 A  &  8.700 $\pm$ 0.130				& 5469.31 W  &  1.520 $\pm$ 0.010			 & 5485.510 W &  4.000 $\pm$ 0.010 				& 5481.980 M &  8.496 $\pm$ 0.066				& 5462.27 A &   3.210 $\pm$ 0.050 \\ 
5518.412 C  &  8.638 $\pm$ 0.100				& 5469.89 M  &  1.538 $\pm$ 0.042			 & 5485.946 M &  4.141 $\pm$ 0.136 				& 5482.480 W &  8.510 $\pm$ 0.020				& 5463.29 A &   3.310 $\pm$ 0.060 \\ 
5518.711 M  &  8.644 $\pm$ 0.122				& 5470.38 W  &  1.500 $\pm$ 0.010			 & 5486.350 W &  4.220 $\pm$ 0.010 				& 5482.502 C &  8.478 $\pm$ 0.150				& 5463.33 W &   3.140 $\pm$ 0.020 \\ 
5519.715 M  &  8.747 $\pm$ 0.123				& 5471.38 W  &  1.510 $\pm$ 0.010			 & 5486.897 M &  4.135 $\pm$ 0.136 				& 5482.594 A &  8.290 $\pm$ 0.080				& 5464.28 A &   3.270 $\pm$ 0.040 \\ 
5520.727 M  &  8.790 $\pm$ 0.124				& 5471.49 A  &  1.530 $\pm$ 0.020			 & 5487.922 M &  4.278 $\pm$ 0.141 				& 5482.979 M &  8.466 $\pm$ 0.066				& 5465.27 A &   3.160 $\pm$ 0.040 \\ 
5521.170 W  &  8.560 $\pm$ 0.030				& 5472.27 W  &  1.500 $\pm$ 0.010			 & 5488.510 W &  4.150 $\pm$ 0.010 				& 5483.504 W &  8.360 $\pm$ 0.010				& 5465.32 W &   3.150 $\pm$ 0.010 \\ 
5521.734 M  &  8.715 $\pm$ 0.123				& 5473.30 W  &  1.490 $\pm$ 0.010			 & 5488.925 M &  4.138 $\pm$ 0.136 				& 5483.568 C &  8.604 $\pm$ 0.152				& 5466.25 W &   3.190 $\pm$ 0.010 \\ 
5523.230 W  &  8.280 $\pm$ 0.030				& 5474.44 W  &  1.490 $\pm$ 0.010			 & 5489.480 W &  4.090 $\pm$ 0.010 				& 5483.617 A &  8.410 $\pm$ 0.090				& 5467.35 W &   3.210 $\pm$ 0.010 \\ 
5523.290 A  &  8.360 $\pm$ 0.100				& 5475.39 A  &  1.500 $\pm$ 0.020			 & 5490.490 A &  4.180 $\pm$ 0.050 				& 5484.469 W &  8.420 $\pm$ 0.010				& 5468.27 C &   3.185 $\pm$ 0.069 \\ 
5524.390 W  &  8.530 $\pm$ 0.030				& 5476.28 W  &  1.480 $\pm$ 0.010			 & 5492.460 A &  4.150 $\pm$ 0.060 				& 5485.418 W &  8.520 $\pm$ 0.010				& 5468.32 A &   3.280 $\pm$ 0.020 \\ 
5525.280 A  &  8.130 $\pm$ 0.140				& 5476.86 M  &  1.474 $\pm$ 0.041			 & 5493.490 A &  4.110 $\pm$ 0.090 				& 5486.469 W &  8.450 $\pm$ 0.010				& 5468.34 W &   3.240 $\pm$ 0.010 \\ 
5525.320 W  &  8.170 $\pm$ 0.020				& 5477.31 W  &  1.440 $\pm$ 0.010			 & 5494.550 A &  3.960 $\pm$ 0.080 				& 5486.979 M &  8.580 $\pm$ 0.067				& 5469.32 W &   3.300 $\pm$ 0.010 \\ 
5525.703 M  &  8.168 $\pm$ 0.115				& 5477.83 M  &  1.430 $\pm$ 0.039			 & 5495.530 A &  4.060 $\pm$ 0.160 				& 5487.983 M &  8.716 $\pm$ 0.068				& 5470.33 W &   3.320 $\pm$ 0.010 \\ 
5526.290 W  &  8.010 $\pm$ 0.020				& 5478.22 W  &  1.410 $\pm$ 0.010			 & 5496.890 M &  3.940 $\pm$ 0.130 				& 5488.516 W &  8.590 $\pm$ 0.010				& 5470.71 M &   3.252 $\pm$ 0.037 \\ 
5526.707 M  &  8.161 $\pm$ 0.115				& 5479.32 W  &  1.440 $\pm$ 0.010			 & 5497.480 W &  4.140 $\pm$ 0.020 				& 5488.965 M &  8.865 $\pm$ 0.069				& 5471.30 A &   3.350 $\pm$ 0.030 \\ 
5527.240 W  &  7.960 $\pm$ 0.020				& 5479.84 M  &  1.429 $\pm$ 0.039			 & 5497.882 M &  3.815 $\pm$ 0.126 				& 5489.461 W &  8.700 $\pm$ 0.020				& 5471.41 W &   3.340 $\pm$ 0.010 \\ 
5527.742 M  &  8.020 $\pm$ 0.113				& 5481.23 W  &  1.440 $\pm$ 0.010			 & 5499.869 M &  3.826 $\pm$ 0.126 				& 5490.426 W &  8.820 $\pm$ 0.020				& 5472.42 W &   3.360 $\pm$ 0.010 \\ 
5528.250 W  &  7.970 $\pm$ 0.020				& 5481.87 M  &  1.437 $\pm$ 0.040			 & 5500.540 A &  3.980 $\pm$ 0.040 				& 5492.531 A &  9.130 $\pm$ 0.100				& 5472.77 M &   3.322 $\pm$ 0.038 \\ 
5528.713 M  &  8.081 $\pm$ 0.114				& 5482.29 W  &  1.430 $\pm$ 0.010			 & 5500.887 M &  3.766 $\pm$ 0.124 				& 5493.529 A &  9.400 $\pm$ 0.130				& 5473.23 W &   3.360 $\pm$ 0.010 \\ 
5529.340 W  &  8.230 $\pm$ 0.020				& 5482.40 A  &  1.490 $\pm$ 0.010			 & 5501.450 A &  3.950 $\pm$ 0.050 				& 5493.997 M &  9.358 $\pm$ 0.073				& 5473.66 M &   3.333 $\pm$ 0.038 \\ 
5529.727 M  &  7.936 $\pm$ 0.112				& 5482.42 C  &  1.434 $\pm$ 0.030			 & 5501.487 C &  3.920 $\pm$ 0.125 				& 5494.575 A &  9.230 $\pm$ 0.110				& 5474.42 W &   3.300 $\pm$ 0.010 \\ 
5530.713 M  &  8.072 $\pm$ 0.114				& 5482.85 M  &  1.420 $\pm$ 0.039			 & 5501.887 M &  3.944 $\pm$ 0.130 				& 5495.573 A &  9.270 $\pm$ 0.150				& 5474.70 M &   3.335 $\pm$ 0.038 \\ 
5531.708 M  &  7.691 $\pm$ 0.108				& 5483.43 A  &  1.430 $\pm$ 0.020			 & 5502.500 A &  4.020 $\pm$ 0.040 				& 5496.954 M &  9.466 $\pm$ 0.074				& 5475.25 A &   3.340 $\pm$ 0.020 \\ 
5532.240 W  &  7.570 $\pm$ 0.020				& 5483.48 W  &  1.440 $\pm$ 0.010		         & 5502.908 M  & 3.789 $\pm$ 0.125 				& 5497.512 W &  9.380 $\pm$ 0.020				& 5476.20 W &   3.320 $\pm$ 0.010 \\ 
5532.720 M  &  7.621 $\pm$ 0.107				& 5483.49 C  &  1.464 $\pm$ 0.030			 & 5503.500 A  & 3.880 $\pm$ 0.040 				& 5497.947 M &  9.504 $\pm$ 0.074				& 5477.35 W &   3.310 $\pm$ 0.010 \\ 
5533.779 M  &  7.750 $\pm$ 0.109				& 5483.85 M  &  1.389 $\pm$ 0.038			 & 5503.560 W  & 3.900 $\pm$ 0.010 				& 5498.950 M &  9.547 $\pm$ 0.074				& 5477.64 M &   3.292 $\pm$ 0.037 \\ 
5534.270 W  &  7.400 $\pm$ 0.020				& 5484.31 W  &  1.430 $\pm$ 0.010			 & 5503.908 M  & 4.086 $\pm$ 0.134 				& 5499.932 M &  9.685 $\pm$ 0.076				& 5478.64 M &   3.295 $\pm$ 0.037 \\ 
5535.260 W  &  7.570 $\pm$ 0.020				& 5484.36 A  &  1.520 $\pm$ 0.040			 & 5504.360 W  & 3.950 $\pm$ 0.010 				& 5500.499 C &  9.855 $\pm$ 0.174				& 5479.40 W &   3.310 $\pm$ 0.010 \\ 
5535.330 A  &  7.650 $\pm$ 0.050				& 5485.31 W  &  1.450 $\pm$ 0.010			 & 5504.410 A  & 3.890 $\pm$ 0.030 				& 5500.587 A &  9.710 $\pm$ 0.110				& 5480.63 M &   3.275 $\pm$ 0.037 \\ 
5536.782 M  &  7.564 $\pm$ 0.107				& 5485.39 A  &  1.470 $\pm$ 0.020			 & 5504.915 M  & 3.655 $\pm$ 0.120 				& 5500.958 M &  9.743 $\pm$ 0.076				& 5481.18 W &   3.330 $\pm$ 0.010 \\ 
5537.343 C  &  7.747 $\pm$ 0.090				& 5486.29 W  &  1.430 $\pm$ 0.010			 & 5505.340 W  & 3.850 $\pm$ 0.010 				& 5501.534 A &  9.610 $\pm$ 0.120				& 5481.62 M &   3.276 $\pm$ 0.037 \\ 
5537.360 W  &  7.620 $\pm$ 0.020				& 5486.84 M  &  1.451 $\pm$ 0.040			 & 5505.500 A  & 3.800 $\pm$ 0.040 				& 5501.556 C &  9.716 $\pm$ 0.172				& 5482.28 A &   3.330 $\pm$ 0.030 \\ 
5537.760 M  &  7.560 $\pm$ 0.107				& 5488.50 W  &  1.440 $\pm$ 0.010			 & 5505.892 M  & 3.674 $\pm$ 0.121 				& 5501.955 M &  9.753 $\pm$ 0.076				& 5482.32 C &   3.187 $\pm$ 0.069 \\ 
5538.180 W  &  7.440 $\pm$ 0.020				& 5489.29 W  &  1.370 $\pm$ 0.010			 & 5506.460 A  & 3.760 $\pm$ 0.040 				& 5502.555 A &  9.680 $\pm$ 0.090				& 5482.32 W &   3.310 $\pm$ 0.010 \\ 
5538.270 A  &  7.660 $\pm$ 0.060				& 5492.41 A  &  1.460 $\pm$ 0.040			 & 5506.550 W  & 3.770 $\pm$ 0.010 				& 5502.976 M &  9.703 $\pm$ 0.076				& 5482.62 M &   3.343 $\pm$ 0.038 \\ 
5538.767 M  &  7.614 $\pm$ 0.107				& 5493.20 W  &  1.420 $\pm$ 0.020			 & 5506.888 M  & 3.555 $\pm$ 0.117 				& 5503.539 W &  9.690 $\pm$ 0.020				& 5483.29 W &   3.280 $\pm$ 0.010 \\ 
5539.280 A  &  7.780 $\pm$ 0.060				& 5493.37 A  &  1.470 $\pm$ 0.030			 & 5507.380 W  & 3.810 $\pm$ 0.010 				& 5503.563 A &  9.700 $\pm$ 0.140				& 5483.30 A &   3.320 $\pm$ 0.030 \\ 
5539.284 C  &  7.624 $\pm$ 0.088				& 5494.42 A  &  1.510 $\pm$ 0.030			 & 5507.490 A  & 3.780 $\pm$ 0.030 				& 5503.973 M &  9.767 $\pm$ 0.076				& 5483.37 C &   3.348 $\pm$ 0.073 \\ 
5539.762 M  &  7.724 $\pm$ 0.109				& 5495.23 W  &  1.430 $\pm$ 0.010			 & 5507.895 M  & 3.728 $\pm$ 0.123 				& 5504.391 W &  9.700 $\pm$ 0.020				& 5484.27 A &   3.300 $\pm$ 0.030 \\ 
5540.763 M  &  7.763 $\pm$ 0.109				& 5495.48 A  &  1.490 $\pm$ 0.060			 & 5508.300 W  & 3.600 $\pm$ 0.010 				& 5504.552 A &  9.680 $\pm$ 0.130				& 5484.29 W &   3.290 $\pm$ 0.010 \\ 
5541.220 W  &  7.420 $\pm$ 0.020				& 5497.37 W  &  1.420 $\pm$ 0.010			 & 5508.420 A  & 3.780 $\pm$ 0.040 				& 5504.981 M &  9.690 $\pm$ 0.076				& 5485.30 W &   3.300 $\pm$ 0.010 \\ 
5541.764 M  &  7.721 $\pm$ 0.109				& 5497.83 M  &  1.430 $\pm$ 0.039			 & 5508.526 C  & 3.694 $\pm$ 0.118 				& 5505.352 W &  9.640 $\pm$ 0.020				& 5486.25 A &   3.310 $\pm$ 0.040 \\ 
5542.755 M  &  8.013 $\pm$ 0.113				& 5498.25 W  &  1.420 $\pm$ 0.010			 & 5508.897 M  & 3.684 $\pm$ 0.121 				& 5505.546 A &  9.650 $\pm$ 0.090				& 5486.30 W &   3.200 $\pm$ 0.010 \\ 
5543.759 M  &  8.013 $\pm$ 0.113				& 5498.36 A  &  1.460 $\pm$ 0.030			 & 5509.450 W  & 3.750 $\pm$ 0.010 				& 5505.957 M &  9.687 $\pm$ 0.076				& 5488.27 W &   3.040 $\pm$ 0.020 \\ 
5544.724 M  &  7.982 $\pm$ 0.113				& 5498.83 M  &  1.445 $\pm$ 0.040			 & 5509.505 C  & 3.766 $\pm$ 0.120 				& 5506.484 A &  9.890 $\pm$ 0.090				& 5488.62 M &   3.217 $\pm$ 0.036 \\ 
5545.310 W  &  8.230 $\pm$ 0.030				& 5499.81 M  &  1.450 $\pm$ 0.040			 & 5509.510 A  & 3.740 $\pm$ 0.040 				& 5506.500 W &  9.680 $\pm$ 0.020				& 5489.39 W &   3.100 $\pm$ 0.020 \\ 
5545.732 M  &  8.190 $\pm$ 0.115				& 5500.35 A  &  1.460 $\pm$ 0.010			 & 5510.490 A  & 3.670 $\pm$ 0.040 				& 5506.951 M &  9.720 $\pm$ 0.076				& 5490.29 W &   3.130 $\pm$ 0.020 \\ 
5546.734 M  &  8.413 $\pm$ 0.119				& 5500.83 M  &  1.486 $\pm$ 0.041			 & 5510.864 M  & 3.792 $\pm$ 0.125 				& 5507.383 W &  9.650 $\pm$ 0.020				& 5491.27 W &   3.230 $\pm$ 0.010 \\ 
5549.240 A  &  8.230 $\pm$ 0.230				& 5501.29 A  &  1.440 $\pm$ 0.010			 & 5511.480 A  & 3.660 $\pm$ 0.040 				& 5507.540 A &  9.700 $\pm$ 0.090				& 5492.16 W &   3.160 $\pm$ 0.020 \\ 
5549.606 M  &  8.113 $\pm$ 0.114				& 5501.43 C  &  1.488 $\pm$ 0.031		         & 5511.861 M  & 3.710 $\pm$ 0.122 				& 5507.959 M &  9.738 $\pm$ 0.076				& 5492.24 A &   3.180 $\pm$ 0.040 \\ 
5550.671 M  &  8.375 $\pm$ 0.118				& 5501.83 M  &  1.438 $\pm$ 0.040			 & 5512.450 A  & 3.670 $\pm$ 0.040 				& 5508.553 A &  9.710 $\pm$ 0.100				& 5493.17 W &   3.180 $\pm$ 0.010 \\ 
5553.260 A  &  8.250 $\pm$ 0.080				& 5502.22 W  &  1.440 $\pm$ 0.010			 & 5512.837 M  & 3.400 $\pm$ 0.112 				& 5508.589 C &  9.486 $\pm$ 0.168				& 5493.27 A &   3.260 $\pm$ 0.050 \\ 
5554.280 A  &  8.390 $\pm$ 0.060				& 5502.33 A  &  1.480 $\pm$ 0.010			 & 5513.440 W  & 3.670 $\pm$ 0.010 				& 5508.960 M &  9.659 $\pm$ 0.075				& 5493.61 M &   3.204 $\pm$ 0.036 \\ 
5555.713 M  &  8.464 $\pm$ 0.119				& 5502.85 M  &  1.480 $\pm$ 0.041			 & 5513.841 M  & 3.629 $\pm$ 0.119 				& 5509.430 W &  9.620 $\pm$ 0.020				& 5494.21 A &   3.200 $\pm$ 0.040 \\ 
5556.230 A  &  8.340 $\pm$ 0.080				& 5503.26 W  &  1.460 $\pm$ 0.010			 & 5514.410 W  & 3.770 $\pm$ 0.010 				& 5509.540 A &  9.540 $\pm$ 0.090				& 5495.17 W &   3.140 $\pm$ 0.010 \\ 
5556.720 M  &  8.279 $\pm$ 0.117				& 5503.34 A  &  1.460 $\pm$ 0.020			 & 5514.450 A  & 3.690 $\pm$ 0.040 				& 5509.568 C &  9.725 $\pm$ 0.172				& 5496.17 W &   3.140 $\pm$ 0.010  \\
5557.716 M  &  8.334 $\pm$ 0.118				& 5503.85 M  &  1.429 $\pm$ 0.039			 & 5514.835 M  & 3.818 $\pm$ 0.126 				& 5510.542 A &  9.490 $\pm$ 0.070				& 5496.60 M &   3.082 $\pm$ 0.035  \\
5559.711 M  &  8.526 $\pm$ 0.120				& 5504.25 W  &  1.460 $\pm$ 0.010			 & 5515.370 W  & 3.690 $\pm$ 0.010 				& 5510.931 M &  9.570 $\pm$ 0.075				& 5497.27 W &   3.110 $\pm$ 0.010  \\
5568.240 A  &  8.420 $\pm$ 0.070				& 5504.27 A  &  1.440 $\pm$ 0.020			 & 5515.425 C  & 3.697 $\pm$ 0.118 				& 5511.530 A &  9.430 $\pm$ 0.100				& 5497.60 M &   3.106 $\pm$ 0.035  \\
5568.247 C  &  8.614 $\pm$ 0.100				& 5504.85 M  &  1.414 $\pm$ 0.039			 & 5515.470 A  & 3.630 $\pm$ 0.040 				& 5511.923 M &  9.366 $\pm$ 0.073				& 5498.23 W &   3.100 $\pm$ 0.010  \\
5569.240 A  &  8.430 $\pm$ 0.060				& 5505.23 W  &  1.430 $\pm$ 0.010			 & 5515.844 M  & 3.744 $\pm$ 0.123 				& 5512.899 M &  9.305 $\pm$ 0.073				& 5498.25 A &   3.090 $\pm$ 0.020  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204} 	& 5505.35 A  &  1.430 $\pm$ 0.010			 & 5516.330 W  & 3.550 $\pm$ 0.010 				& 5513.473 W &  9.290 $\pm$ 0.020				& 5498.61 M &   3.080 $\pm$ 0.035  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204} 	& 5505.83 M  &  1.406 $\pm$ 0.039			 & 5516.440 A  & 3.660 $\pm$ 0.040 				& 5513.902 M &  9.239 $\pm$ 0.072				& 5499.25 A &   3.090 $\pm$ 0.030  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204} 	& 5506.30 W  &  1.420 $\pm$ 0.010			 & 5516.497 C  & 3.463 $\pm$ 0.110 				& 5514.422 W &  9.280 $\pm$ 0.020				& 5499.60 M &   3.035 $\pm$ 0.034  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5506.32 A  &  1.440 $\pm$ 0.020			 & 5516.843 M  & 3.677 $\pm$ 0.121 				& 5514.471 A &  9.430 $\pm$ 0.080				& 5500.26 A &   3.070 $\pm$ 0.020  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5506.83 M  &  1.435 $\pm$ 0.040			 & 5517.460 A  & 3.680 $\pm$ 0.040 				& 5514.897 M &  9.212 $\pm$ 0.072				& 5500.29 C &   3.052 $\pm$ 0.066  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5507.33 W  &  1.410 $\pm$ 0.010			 & 5517.490 C  & 3.729 $\pm$ 0.119 				& 5515.359 W &  9.230 $\pm$ 0.020				& 5500.61 M &   3.013 $\pm$ 0.034  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5507.35 A  &  1.390 $\pm$ 0.010			 & 5517.847 M  & 3.600 $\pm$ 0.118 				& 5515.555 A &  9.380 $\pm$ 0.090				& 5501.30 C &   2.999 $\pm$ 0.065  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5507.83 M  &  1.378 $\pm$ 0.038			 & 5518.450 A  & 3.570 $\pm$ 0.060 				& 5515.571 C &  9.163 $\pm$ 0.162				& 5501.60 M &   2.945 $\pm$ 0.033  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5508.29 W  &  1.420 $\pm$ 0.010			 & 5518.507 C  & 3.521 $\pm$ 0.112 				& 5515.908 M &  9.218 $\pm$ 0.072				& 5502.19 W &   2.970 $\pm$ 0.010  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5508.34 A  &  1.420 $\pm$ 0.010			 & 5519.470 A  & 3.430 $\pm$ 0.120 				& 5516.344 W &  9.310 $\pm$ 0.020				& 5502.25 A &   2.990 $\pm$ 0.020  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5508.39 C  &  1.387 $\pm$ 0.029			 & 5519.530 W  & 3.680 $\pm$ 0.020 				& 5516.516 A &  9.230 $\pm$ 0.100				& 5502.62 M &   2.950 $\pm$ 0.033  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5508.82 M  &  1.429 $\pm$ 0.039			 & 5519.858 M  & 3.747 $\pm$ 0.123 				& 5516.539 C &  9.397 $\pm$ 0.166				& 5503.22 W &   2.920 $\pm$ 0.010  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5509.36 A  &  1.410 $\pm$ 0.020			 & 5520.450 A  & 3.530 $\pm$ 0.070 				& 5516.910 M &  9.191 $\pm$ 0.072				& 5503.27 A &   2.960 $\pm$ 0.040  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5509.36 C  &  1.386 $\pm$ 0.029			 & 5525.530 W  & 3.500 $\pm$ 0.020 				& 5517.543 C &  9.011 $\pm$ 0.160				& 5503.61 M &   2.884 $\pm$ 0.033  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5509.38 W  &  1.390 $\pm$ 0.010		         & 5525.905 M  & 3.668 $\pm$ 0.121 				& 5517.545 A &  9.170 $\pm$ 0.080				& 5504.25 W &   2.870 $\pm$ 0.010  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5510.81 M  &  1.397 $\pm$ 0.039			 & 5526.350 W  & 3.280 $\pm$ 0.010 				& 5517.913 M &  9.123 $\pm$ 0.071				& 5504.31 A &   2.850 $\pm$ 0.030  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5511.21 W  &  1.360 $\pm$ 0.010			 & 5526.527 C  & 3.249 $\pm$ 0.104 				& 5518.542 A &  9.080 $\pm$ 0.100				& 5504.62 M &   2.873 $\pm$ 0.032  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5511.32 A  &  1.380 $\pm$ 0.020			 & 5526.833 M  & 3.570 $\pm$ 0.117 				& 5518.564 C &  9.429 $\pm$ 0.167				& 5505.28 A &   2.830 $\pm$ 0.020  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5511.80 M  &  1.360 $\pm$ 0.038			 & 5527.450 W  & 3.460 $\pm$ 0.010 				& 5518.900 M &  9.201 $\pm$ 0.072				& 5505.31 W &   2.840 $\pm$ 0.010  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5512.33 A  &  1.380 $\pm$ 0.020			 & 5527.854 M  & 3.594 $\pm$ 0.118 				& 5519.484 W &  9.280 $\pm$ 0.020				& 5505.61 M &   2.836 $\pm$ 0.032  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5512.75 M  &  1.315 $\pm$ 0.036			 & 5528.260 W  & 3.330 $\pm$ 0.010 				& 5519.919 M &  9.217 $\pm$ 0.072				& 5506.23 A &   2.860 $\pm$ 0.020  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5513.40 W  &  1.360 $\pm$ 0.010			 & 5528.848 M  & 3.432 $\pm$ 0.113 				& 5520.501 A &  9.100 $\pm$ 0.110				& 5506.25 W &   2.830 $\pm$ 0.010  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5513.78 M  &  1.424 $\pm$ 0.039			 & 5529.846 M  & 3.484 $\pm$ 0.115 				& 5521.492 W &  9.320 $\pm$ 0.020				& 5506.61 M &   2.830 $\pm$ 0.032  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5514.30 A  &  1.350 $\pm$ 0.020			 & 5530.310 W  & 3.380 $\pm$ 0.010 				& 5523.908 M &  9.436 $\pm$ 0.074				& 5507.24 A &   2.850 $\pm$ 0.020  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5514.41 W  &  1.360 $\pm$ 0.010			 & 5530.843 M  & 3.603 $\pm$ 0.119 				& 5524.406 W &  9.520 $\pm$ 0.030				& 5507.29 W &   2.840 $\pm$ 0.010  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5514.78 M  &  1.400 $\pm$ 0.039			 & 5531.290 W  & 3.290 $\pm$ 0.010 				& 5525.445 W &  9.340 $\pm$ 0.020				& 5507.62 M &   2.761 $\pm$ 0.031  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5515.33 A  &  1.300 $\pm$ 0.020			 & 5531.843 M  & 3.303 $\pm$ 0.109 				& 5526.340 W &  9.360 $\pm$ 0.020				& 5508.16 W &   2.810 $\pm$ 0.010  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5515.33 C  &  1.335 $\pm$ 0.028			 & 5532.320 W  & 3.350 $\pm$ 0.010 				& 5526.592 C &  9.636 $\pm$ 0.171				& 5508.25 A &   2.790 $\pm$ 0.030  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5515.35 W  &  1.250 $\pm$ 0.010			 & 5532.836 M  & 3.207 $\pm$ 0.106 				& 5526.896 M &  9.571 $\pm$ 0.075				& 5508.33 C &   2.809 $\pm$ 0.061  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5515.79 M  &  1.367 $\pm$ 0.038			 & 5533.850 M  & 3.195 $\pm$ 0.105 				& 5527.410 W &  9.470 $\pm$ 0.020				& 5508.61 M &   2.760 $\pm$ 0.031  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5516.34 A  &  1.340 $\pm$ 0.020			 & 5534.280 W  & 3.310 $\pm$ 0.010 				& 5527.918 M &  9.635 $\pm$ 0.075				& 5509.22 A &   2.850 $\pm$ 0.020  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5517.34 A  &  1.350 $\pm$ 0.050			 & 5535.280 W  & 3.260 $\pm$ 0.010 				& 5528.911 M &  9.739 $\pm$ 0.076				& 5509.23 C &   2.887 $\pm$ 0.063  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5520.34 A  &  1.280 $\pm$ 0.030			 & 5535.410 A  & 3.210 $\pm$ 0.040 				& 5529.915 M &  9.782 $\pm$ 0.076				& 5509.27 W &   2.830 $\pm$ 0.010  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5523.23 W  &  1.260 $\pm$ 0.010			 & 5535.825 M  & 3.118 $\pm$ 0.103 				& 5530.324 W &  9.980 $\pm$ 0.020				& 5509.62 M &   2.792 $\pm$ 0.032  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5524.39 W  &  1.300 $\pm$ 0.010			 & 5536.843 M  & 3.118 $\pm$ 0.103 				& 5530.903 M &  9.908 $\pm$ 0.077				& 5510.30 A &   2.860 $\pm$ 0.040  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5525.34 W  &  1.270 $\pm$ 0.010			 & 5537.440 W  & 3.190 $\pm$ 0.010 				& 5531.297 W &  9.850 $\pm$ 0.020				& 5510.62 M &   2.846 $\pm$ 0.032  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5526.29 W  &  1.260 $\pm$ 0.010			 & 5537.838 M  & 3.068 $\pm$ 0.101 				& 5531.908 M & 10.040 $\pm$ 0.078				& 5511.16 W &   2.810 $\pm$ 0.010  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5526.79 M  &  1.256 $\pm$ 0.035			 & 5538.410 A  & 3.160 $\pm$ 0.030 				& 5532.441 W &  9.980 $\pm$ 0.020				& 5511.18 A &   2.840 $\pm$ 0.030  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5527.26 W  &  1.260 $\pm$ 0.010			 & 5538.838 M  & 3.078 $\pm$ 0.101 				& 5532.898 M & 10.020 $\pm$ 0.078				& 5511.62 M &   2.822 $\pm$ 0.032  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5527.78 M  &  1.341 $\pm$ 0.037			 & 5539.366 C  & 3.179 $\pm$ 0.101 				& 5533.914 M & 10.070 $\pm$ 0.079				& 5512.26 A &   2.850 $\pm$ 0.030  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5528.25 W  &  1.270 $\pm$ 0.010		         & 5539.390 A  & 3.120 $\pm$ 0.030 				& 5534.320 W & 10.130 $\pm$ 0.020				& 5512.62 M &   2.886 $\pm$ 0.033  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5528.79 M  &  1.402 $\pm$ 0.039			 & 5539.832 M  & 3.038 $\pm$ 0.100 				& 5534.507 A & 10.170 $\pm$ 0.090				& 5513.22 A &   2.940 $\pm$ 0.050  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5529.77 M  &  1.307 $\pm$ 0.036			 & 5540.842 M  & 3.051 $\pm$ 0.100 				& 5535.526 A & 10.150 $\pm$ 0.070				& 5513.61 M &   2.961 $\pm$ 0.033  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5530.78 M  &  1.258 $\pm$ 0.035			 & 5541.260 W  & 3.130 $\pm$ 0.010 				& 5535.888 M & 10.110 $\pm$ 0.079				& 5514.21 A &   2.930 $\pm$ 0.030  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5531.22 W  &  1.250 $\pm$ 0.010			 & 5541.830 M  & 3.056 $\pm$ 0.101 				& 5536.911 M & 10.300 $\pm$ 0.080				& 5514.61 M &   2.940 $\pm$ 0.033  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5531.77 M  &  1.279 $\pm$ 0.035			 & 5542.869 M  & 3.189 $\pm$ 0.105 				& 5537.465 W & 10.230 $\pm$ 0.020				& 5515.19 C &   2.977 $\pm$ 0.065  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5532.36 W  &  1.250 $\pm$ 0.010			 & 5543.380 A  & 3.100 $\pm$ 0.040 				& 5537.909 M & 10.250 $\pm$ 0.080				& 5515.21 A &   3.010 $\pm$ 0.030  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5532.77 M  &  1.248 $\pm$ 0.034			 & 5543.827 M  & 3.106 $\pm$ 0.102 				& 5538.478 C & 10.269 $\pm$ 0.182				& 5515.62 M &   2.951 $\pm$ 0.033  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5533.73 M  &  1.309 $\pm$ 0.036			 & 5544.805 M  & 3.112 $\pm$ 0.102 				& 5538.503 A & 10.290 $\pm$ 0.100				& 5516.19 A &   3.040 $\pm$ 0.030  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5534.25 A  &  1.270 $\pm$ 0.020			 & 5545.340 W  & 3.200 $\pm$ 0.010 				& 5538.898 M & 10.230 $\pm$ 0.080				& 5516.26 C &   3.016 $\pm$ 0.065  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5534.27 W  &  1.260 $\pm$ 0.010			 & 5545.822 M  & 3.045 $\pm$ 0.100 				& 5539.467 C & 10.537 $\pm$ 0.187				& 5516.61 M &   2.975 $\pm$ 0.034  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5535.30 W  &  1.270 $\pm$ 0.010			 & 5546.841 M  & 3.309 $\pm$ 0.109 				& 5539.513 A & 10.230 $\pm$ 0.100				& 5517.26 A &   2.930 $\pm$ 0.040  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5535.75 M  &  1.320 $\pm$ 0.036			 & 5549.400 A  & 3.040 $\pm$ 0.090 				& 5539.895 M & 10.230 $\pm$ 0.080				& 5517.30 C &   3.101 $\pm$ 0.067  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5536.73 M  &  1.281 $\pm$ 0.035			 & 5549.793 M  & 3.158 $\pm$ 0.104 				& 5540.905 M & 10.270 $\pm$ 0.080				& 5517.61 M &   2.930 $\pm$ 0.010  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5537.37 W  &  1.270 $\pm$ 0.010			 & 5553.410 A  & 3.240 $\pm$ 0.060				& 5541.896 M & 10.310 $\pm$ 0.080				& 5518.20 W &   2.950 $\pm$ 0.040  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5537.67 M  &  1.266 $\pm$ 0.035			 & 5554.380 A  & 3.150 $\pm$ 0.040				& 5542.891 M & 10.410 $\pm$ 0.081				& 5518.21 A &   3.124 $\pm$ 0.068  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5538.18 W  &  1.320 $\pm$ 0.010			 & 5555.300 A  & 3.110 $\pm$ 0.070				& 5543.446 A & 10.530 $\pm$ 0.100				& 5518.31 C &   2.978 $\pm$ 0.034  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5538.29 A  &  1.260 $\pm$ 0.010			 & 5557.796 M  & 3.408 $\pm$ 0.112				& 5543.895 M & 10.440 $\pm$ 0.081				& 5519.27 A &   2.940 $\pm$ 0.100  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5538.32 C  &  1.323 $\pm$ 0.027			 & 5559.789 M  & 3.354 $\pm$ 0.110				& 5544.869 M & 10.420 $\pm$ 0.081				& 5519.61 M &   3.023 $\pm$ 0.034  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5538.71 M  &  1.288 $\pm$ 0.036			 & 5566.370 A  & 3.700 $\pm$ 0.030				& 5545.328 W & 10.660 $\pm$ 0.020				& 5520.19 W &   3.000 $\pm$ 0.010  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5539.30 A  &  1.280 $\pm$ 0.010			 & 5567.310 A  & 3.760 $\pm$ 0.030				& 5545.890 M & 10.570 $\pm$ 0.082				& 5520.24 A &   2.980 $\pm$ 0.030  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5539.31 C  &  1.307 $\pm$ 0.027			 & 5568.350 A  & 3.750 $\pm$ 0.030				& 5546.946 M & 10.580 $\pm$ 0.083				& 5521.15 W &   3.010 $\pm$ 0.010  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5539.67 M  &  1.261 $\pm$ 0.035		         & 5569.322 C  & 3.736 $\pm$ 0.119				& 5549.492 A & 10.830 $\pm$ 0.140				& 5523.16 W &   3.010 $\pm$ 0.010  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5540.72 M  &  1.310 $\pm$ 0.036			& \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5549.869 M & 10.730 $\pm$ 0.084				& 5523.20 A &   2.970 $\pm$ 0.050  \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5541.25 W  &  1.290 $\pm$ 0.010			& \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5550.476 A & 10.840 $\pm$ 0.120				& 5525.20 A &   2.980 $\pm$ 0.030 \\ 
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5541.71 M  &  1.351 $\pm$ 0.037			& \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5550.856 M & 10.890 $\pm$ 0.085				& 5525.24 W &   2.970 $\pm$ 0.010 \\ 
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5542.70 M  &  1.341 $\pm$ 0.037			& \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5553.448 A & 10.700 $\pm$ 0.160				& 5525.24 C &    2.946 $\pm$ 0.064 \\ 
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5543.70 M  &  1.404 $\pm$ 0.039			& \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5554.432 A & 11.040 $\pm$ 0.110				& 5525.60 M &   2.998 $\pm$ 0.034 \\ 
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5546.68 M  &  1.430 $\pm$ 0.039			& \hphantom{5431.450 W}	    & \hphantom{6.538 $\pm$ 0.204}	& 5555.324 A & 11.620 $\pm$ 0.290				& 5526.24 W &   2.990 $\pm$ 0.010 \\ 
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5549.67 M  &  1.479 $\pm$ 0.041			& \hphantom{5431.450 W}	    & \hphantom{6.538 $\pm$ 0.204}	& 5555.837 M & 11.130 $\pm$ 0.087				& 5526.60 M &   2.966 $\pm$ 0.034 \\ 
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5550.67 M  &  1.437 $\pm$ 0.040			& \hphantom{5431.450 W}	    & \hphantom{6.538 $\pm$ 0.204}	& 5556.859 M & 10.940 $\pm$ 0.085				& 5527.22 W &   2.940 $\pm$ 0.010 \\ 
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5553.31 A  &  1.350 $\pm$ 0.030			& \hphantom{5431.450 W}	    & \hphantom{6.538 $\pm$ 0.204}	& 5559.868 M & 10.890 $\pm$ 0.085				& 5527.63 M &   2.984 $\pm$ 0.034 \\ 
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5554.32 A  &  1.390 $\pm$ 0.030			& \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5566.428 A & 11.040 $\pm$ 0.090				& 5528.24 W &   2.930 $\pm$ 0.010 \\ 
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5555.26 A  &  1.390 $\pm$ 0.030			& \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5567.466 A & 11.100 $\pm$ 0.080				& 5528.61 M &   2.940 $\pm$ 0.033 \\ 
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5556.67 M  &  1.398 $\pm$ 0.039			& \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5569.399 A & 10.910 $\pm$ 0.100				& 5529.61 M &   2.958 $\pm$ 0.033 \\ 
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5559.67 M  &  1.398 $\pm$ 0.039			& \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	&  \hphantom{5431.450 W}   & \hphantom{6.538 $\pm$ 0.204}	& 5530.61 M &   2.946 $\pm$ 0.033 \\ 
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5568.21 C  &  1.415 $\pm$ 0.029			& \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	&  \hphantom{5431.450 W}   & \hphantom{6.538 $\pm$ 0.204}	& 5531.18 W &   2.890 $\pm$ 0.010 \\ 
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& 5568.27 A  &  1.390 $\pm$ 0.010 			& \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}      &  \hphantom{5431.450 W}   & \hphantom{6.538 $\pm$ 0.204}	& 5531.60 M &   2.950 $\pm$ 0.033 \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& \hphantom{5431.450 W}	&  \hphantom{6.538 $\pm$ 0.204} & \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}      &  \hphantom{5431.450 W}   & \hphantom{6.538 $\pm$ 0.204}	& 5532.20 W &   2.890 $\pm$ 0.010 \\	
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& \hphantom{5431.450 W}	&  \hphantom{6.538 $\pm$ 0.204} & \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}      &  \hphantom{5431.450 W}   & \hphantom{6.538 $\pm$ 0.204}	& 5532.61 M &   2.953 $\pm$ 0.033 \\  
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& \hphantom{5431.450 W}	&  \hphantom{6.538 $\pm$ 0.204} & \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}      &  \hphantom{5431.450 W}   & \hphantom{6.538 $\pm$ 0.204}	& 5533.61 M &   2.930 $\pm$ 0.033 \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& \hphantom{5431.450 W}	&  \hphantom{6.538 $\pm$ 0.204} & \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}      &  \hphantom{5431.450 W}   & \hphantom{6.538 $\pm$ 0.204}	& 5534.13 A &   2.860 $\pm$ 0.060 \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& \hphantom{5431.450 W}	&  \hphantom{6.538 $\pm$ 0.204} & \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}      &  \hphantom{5431.450 W}   & \hphantom{6.538 $\pm$ 0.204}	& 5534.20 W &   2.890 $\pm$ 0.010 \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& \hphantom{5431.450 W}	&  \hphantom{6.538 $\pm$ 0.204} & \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}      &  \hphantom{5431.450 W}   & \hphantom{6.538 $\pm$ 0.204}	& 5535.17 W &   2.880 $\pm$ 0.010 \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& \hphantom{5431.450 W}	&  \hphantom{6.538 $\pm$ 0.204} & \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}      &  \hphantom{5431.450 W}   & \hphantom{6.538 $\pm$ 0.204}	& 5536.61 M &   2.908 $\pm$ 0.033 \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& \hphantom{5431.450 W}	&  \hphantom{6.538 $\pm$ 0.204} & \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}      &  \hphantom{5431.450 W}   & \hphantom{6.538 $\pm$ 0.204}	& 5538.16 W &   2.850 $\pm$ 0.010 \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& \hphantom{5431.450 W}	&  \hphantom{6.538 $\pm$ 0.204} & \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}      &  \hphantom{5431.450 W}   & \hphantom{6.538 $\pm$ 0.204}	& 5538.17 C &   2.962 $\pm$ 0.064 \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& \hphantom{5431.450 W}	&  \hphantom{6.538 $\pm$ 0.204} & \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}      &  \hphantom{5431.450 W}   & \hphantom{6.538 $\pm$ 0.204}	& 5538.20 A &   2.820 $\pm$ 0.020 \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& \hphantom{5431.450 W}	&  \hphantom{6.538 $\pm$ 0.204} & \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}      &  \hphantom{5431.450 W}   & \hphantom{6.538 $\pm$ 0.204}	& 5538.61 M &   2.874 $\pm$ 0.032 \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& \hphantom{5431.450 W}	&  \hphantom{6.538 $\pm$ 0.204} & \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}      &  \hphantom{5431.450 W}   & \hphantom{6.538 $\pm$ 0.204}	& 5539.20 A &   2.850 $\pm$ 0.020 \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& \hphantom{5431.450 W}	&  \hphantom{6.538 $\pm$ 0.204} & \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}      &  \hphantom{5431.450 W}   & \hphantom{6.538 $\pm$ 0.204}	& 5539.22 C &   2.874 $\pm$ 0.062 \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& \hphantom{5431.450 W}	&  \hphantom{6.538 $\pm$ 0.204} & \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}      &  \hphantom{5431.450 W}   & \hphantom{6.538 $\pm$ 0.204}	& 5539.61 M &   2.942 $\pm$ 0.033 \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& \hphantom{5431.450 W}	&  \hphantom{6.538 $\pm$ 0.204} & \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}      &  \hphantom{5431.450 W}   & \hphantom{6.538 $\pm$ 0.204}	& 5540.60 M &   2.909 $\pm$ 0.033 \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& \hphantom{5431.450 W}	&  \hphantom{6.538 $\pm$ 0.204} & \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}      &  \hphantom{5431.450 W}   & \hphantom{6.538 $\pm$ 0.204}	& 5541.21 W &   2.790 $\pm$ 0.010 \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& \hphantom{5431.450 W}	&  \hphantom{6.538 $\pm$ 0.204} & \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}      &  \hphantom{5431.450 W}   & \hphantom{6.538 $\pm$ 0.204}	& 5541.57 M &   2.921 $\pm$ 0.033 \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& \hphantom{5431.450 W}	&  \hphantom{6.538 $\pm$ 0.204} & \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}      &  \hphantom{5431.450 W}   & \hphantom{6.538 $\pm$ 0.204}	& 5542.59 M &   2.839 $\pm$ 0.032 \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& \hphantom{5431.450 W}	&  \hphantom{6.538 $\pm$ 0.204} & \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}      &  \hphantom{5431.450 W}   & \hphantom{6.538 $\pm$ 0.204}	& 5543.60 M &   2.920 $\pm$ 0.033 \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& \hphantom{5431.450 W}	&  \hphantom{6.538 $\pm$ 0.204} & \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}      &  \hphantom{5431.450 W}   & \hphantom{6.538 $\pm$ 0.204}	& 5544.61 M &   2.860 $\pm$ 0.032 \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& \hphantom{5431.450 W}	&  \hphantom{6.538 $\pm$ 0.204} & \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}      &  \hphantom{5431.450 W}   & \hphantom{6.538 $\pm$ 0.204}	& 5548.61 M &   2.862 $\pm$ 0.032 \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& \hphantom{5431.450 W}	&  \hphantom{6.538 $\pm$ 0.204} & \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}      &  \hphantom{5431.450 W}   & \hphantom{6.538 $\pm$ 0.204}	& 5549.19 A &   2.840 $\pm$ 0.040 \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& \hphantom{5431.450 W}	&  \hphantom{6.538 $\pm$ 0.204} & \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}      &  \hphantom{5431.450 W}   & \hphantom{6.538 $\pm$ 0.204}	& 5551.18 A &   2.930 $\pm$ 0.090 \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& \hphantom{5431.450 W}	&  \hphantom{6.538 $\pm$ 0.204} & \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}      &  \hphantom{5431.450 W}   & \hphantom{6.538 $\pm$ 0.204}	& 5553.20 A &   2.900 $\pm$ 0.050 \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& \hphantom{5431.450 W}	&  \hphantom{6.538 $\pm$ 0.204} & \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}      &  \hphantom{5431.450 W}   & \hphantom{6.538 $\pm$ 0.204}	& 5555.20 A &   2.910 $\pm$ 0.040 \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& \hphantom{5431.450 W}	&  \hphantom{6.538 $\pm$ 0.204} & \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}      &  \hphantom{5431.450 W}   & \hphantom{6.538 $\pm$ 0.204}	& 5555.60 M &   3.173 $\pm$ 0.036 \\
 \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}	& \hphantom{5431.450 W}	&  \hphantom{6.538 $\pm$ 0.204} & \hphantom{5431.450 W}     & \hphantom{6.538 $\pm$ 0.204}      &  \hphantom{5431.450 W}   & \hphantom{6.538 $\pm$ 0.204}	& 5556.19 A &   2.960 $\pm$ 0.140 \\  
			   &					&			&				&			    &					&			   &					& 5557.60 M &   2.992 $\pm$ 0.034
\enddata    
\tablenotetext{a}{Heliocentric Julian Date ($-2450000$).}
\tablenotetext{b}{Continuum fluxes are in units of $10^{-15}$ ergs s$^{-1}$ cm$^{-2}$ \AA$^{-1}$.}
\tablenotetext{*}{Observatory Code: C=CRAO Spectroscopy, A=CRAO Photometry, W= WISE, M=MDM}
\label{Table:phot} 
\end{deluxetable}

%6. H-beta fluxes
\begin{deluxetable}{lclclclclclc}
\rotate
\tablecolumns{12}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\setlength{\tabcolsep}{0.04in}
\tablecaption{\Hbeta\ Fluxes}
\tablehead{
\multicolumn{2}{c}{Mrk 335}&\multicolumn{2}{c}{Mrk1501}&\multicolumn{2}{c}{3C\,120}&\multicolumn{2}{c}{Mrk 6}&\multicolumn{2}{c}{PG\,2130+099}\\
\colhead{HJD\tablenotemark{a}}&{$F_{\Hbeta}$\tablenotemark{b}} &
\colhead{HJD\tablenotemark{a}}&{$F_{\Hbeta}$\tablenotemark{b}} &
\colhead{HJD\tablenotemark{a}}&{$F_{\Hbeta}$\tablenotemark{b}} &
\colhead{HJD\tablenotemark{a}}&{$F_{\Hbeta}$\tablenotemark{b}} &
\colhead{HJD\tablenotemark{a}}&{$F_{\Hbeta}$\tablenotemark{b}}}

\startdata
5440.908 M &  5.323 $\pm$ 0.084  & 5440.934 M & 2.453 $\pm$ 0.067 			& 5441.957 M & 3.368 $\pm$ 0.075  			&  5442.003 M  &  6.213 $\pm$ 0.096 & 5441.725 M & 4.385 $\pm$ 0.057 \\	
5441.869 M &  5.496 $\pm$ 0.086  & 5441.893 M & 2.546 $\pm$ 0.070 			& 5443.945 M & 3.502 $\pm$ 0.078  			&  5442.959 M  &  6.129 $\pm$ 0.094 & 5442.714 M & 4.334 $\pm$ 0.056 \\
5442.838 M &  5.296 $\pm$ 0.083  & 5442.873 M & 2.537 $\pm$ 0.070 			& 5446.980 M & 3.438 $\pm$ 0.077  			&  5443.558 C  &  6.389 $\pm$ 0.229 & 5443.430 C & 4.377 $\pm$ 0.072 \\	
5444.840 M &  5.287 $\pm$ 0.083  & 5443.516 C & 2.404 $\pm$ 0.079 			& 5447.969 M & 3.373 $\pm$ 0.075  			&  5444.960 M  &  6.144 $\pm$ 0.095 & 5443.764 M & 4.300 $\pm$ 0.055 \\	
5445.853 M &  5.217 $\pm$ 0.082  & 5444.465 C & 2.459 $\pm$ 0.080 			& 5452.958 M & 3.308 $\pm$ 0.074  			&  5450.504 C  &  6.210 $\pm$ 0.223 & 5444.384 C & 4.291 $\pm$ 0.070 \\	
5447.924 M &  5.264 $\pm$ 0.083  & 5444.870 M & 2.517 $\pm$ 0.069 			& 5454.900 M & 3.309 $\pm$ 0.074  			&  5450.962 M  &  6.017 $\pm$ 0.093 & 5444.714 M & 4.391 $\pm$ 0.057 \\	
5449.974 M &  5.565 $\pm$ 0.087  & 5446.904 M & 2.508 $\pm$ 0.069 			& 5455.888 M & 3.375 $\pm$ 0.075  			&  5451.498 C  &  6.118 $\pm$ 0.219 & 5445.727 M & 4.393 $\pm$ 0.057 \\	
5451.769 M &  5.470 $\pm$ 0.086  & 5449.879 M & 2.583 $\pm$ 0.071 			& 5456.517 C & 3.319 $\pm$ 0.147  			&  5453.979 M  &  6.040 $\pm$ 0.093 & 5446.725 M & 4.303 $\pm$ 0.056 \\	
5453.838 M &  5.458 $\pm$ 0.086  & 5450.873 M & 2.522 $\pm$ 0.069 			& 5457.490 C & 3.395 $\pm$ 0.150  			&  5454.974 M  &  5.829 $\pm$ 0.090 & 5447.648 M & 4.341 $\pm$ 0.056 \\	
5454.786 M &  5.441 $\pm$ 0.085  & 5451.458 C & 2.452 $\pm$ 0.080 			& 5457.901 M & 3.418 $\pm$ 0.076  			&  5455.977 M  &  5.936 $\pm$ 0.091 & 5449.711 M & 4.366 $\pm$ 0.056 \\	
5456.893 M &  5.362 $\pm$ 0.084  & 5451.810 M & 2.570 $\pm$ 0.070 			& 5458.505 C & 3.597 $\pm$ 0.159  			&  5456.408 C  &  6.025 $\pm$ 0.216 & 5450.705 M & 4.313 $\pm$ 0.056 \\	
5457.770 M &  5.509 $\pm$ 0.086  & 5452.442 C & 2.520 $\pm$ 0.082 			& 5458.957 M & 3.388 $\pm$ 0.076  			&  5456.968 M  &  5.991 $\pm$ 0.092 & 5451.357 C & 4.318 $\pm$ 0.071 \\	
5458.844 M &  5.324 $\pm$ 0.084  & 5453.867 M & 2.523 $\pm$ 0.069 			& 5459.521 C & 3.442 $\pm$ 0.152  			&  5457.412 C  &  6.060 $\pm$ 0.217 & 5451.638 M & 4.316 $\pm$ 0.056 \\	
5466.850 M &  5.122 $\pm$ 0.080  & 5454.398 C & 2.414 $\pm$ 0.079 			& 5466.896 M & 3.609 $\pm$ 0.081  			&  5457.967 M  &  5.886 $\pm$ 0.091 & 5452.336 C & 4.391 $\pm$ 0.072 \\	
5467.895 M &  5.200 $\pm$ 0.082  & 5454.813 M & 2.447 $\pm$ 0.067 			& 5470.971 M & 3.557 $\pm$ 0.080  			&  5458.544 C  &  6.028 $\pm$ 0.216 & 5453.699 M & 4.404 $\pm$ 0.057 \\	
5468.846 M &  4.976 $\pm$ 0.078  & 5455.804 M & 2.459 $\pm$ 0.067 			& 5471.923 M & 3.496 $\pm$ 0.078  			&  5459.484 C  &  6.081 $\pm$ 0.218 & 5454.337 C & 4.357 $\pm$ 0.071 \\	
5469.827 M &  5.062 $\pm$ 0.079  & 5456.373 C & 2.448 $\pm$ 0.080 			& 5472.967 M & 3.599 $\pm$ 0.081  			&  5463.946 M  &  6.042 $\pm$ 0.093 & 5454.639 M & 4.377 $\pm$ 0.056 \\	
5470.913 M &  5.087 $\pm$ 0.080  & 5457.385 C & 2.465 $\pm$ 0.081 			& 5476.917 M & 3.507 $\pm$ 0.078  			&  5466.960 M  &  6.084 $\pm$ 0.094 & 5456.280 C & 4.218 $\pm$ 0.069 \\	
5472.906 M &  5.042 $\pm$ 0.079  & 5457.815 M & 2.375 $\pm$ 0.065 			& 5477.905 M & 3.410 $\pm$ 0.076  			&  5467.973 M  &  5.949 $\pm$ 0.092 & 5456.692 M & 4.343 $\pm$ 0.056 \\	
5473.848 M &  4.979 $\pm$ 0.078  & 5458.475 C & 2.447 $\pm$ 0.080 			& 5479.896 M & 3.541 $\pm$ 0.079  			&  5468.429 C  &  6.178 $\pm$ 0.222 & 5457.290 C & 4.272 $\pm$ 0.070 \\	
5476.795 M &  5.218 $\pm$ 0.082  & 5458.871 M & 2.414 $\pm$ 0.066 			& 5480.882 M & 3.463 $\pm$ 0.077  			&  5468.988 M  &  5.941 $\pm$ 0.091 & 5457.637 M & 4.239 $\pm$ 0.055 \\	
5477.770 M &  5.081 $\pm$ 0.080  & 5468.384 C & 2.305 $\pm$ 0.075 			& 5481.924 M & 3.785 $\pm$ 0.085  			&  5471.986 M  &  6.088 $\pm$ 0.094 & 5468.275 C & 4.310 $\pm$ 0.071 \\	
5478.905 M &  5.037 $\pm$ 0.079  & 5468.874 M & 2.495 $\pm$ 0.068 			& 5482.540 C & 3.580 $\pm$ 0.158  			&  5476.973 M  &  6.283 $\pm$ 0.097 & 5470.707 M & 4.337 $\pm$ 0.056 \\	
5479.759 M &  5.063 $\pm$ 0.079  & 5469.857 M & 2.448 $\pm$ 0.067 			& 5482.912 M & 3.560 $\pm$ 0.080  			&  5477.970 M  &  6.425 $\pm$ 0.099 & 5472.766 M & 4.276 $\pm$ 0.055 \\	
5480.828 M &  5.069 $\pm$ 0.080  & 5476.828 M & 2.483 $\pm$ 0.068 			& 5483.528 C & 3.581 $\pm$ 0.158  			&  5478.960 M  &  6.277 $\pm$ 0.097 & 5473.661 M & 4.255 $\pm$ 0.055 \\	
5481.809 M &  5.075 $\pm$ 0.080  & 5477.801 M & 2.294 $\pm$ 0.063 			& 5483.887 M & 3.541 $\pm$ 0.079  			&  5479.959 M  &  6.359 $\pm$ 0.098 & 5474.705 M & 4.320 $\pm$ 0.056 \\
5482.786 M &  5.235 $\pm$ 0.082  & 5479.808 M & 2.235 $\pm$ 0.061 			& 5485.946 M & 3.684 $\pm$ 0.082  			&  5480.945 M  &  6.275 $\pm$ 0.097 & 5477.641 M & 4.274 $\pm$ 0.055 \\	
5483.779 M &  5.097 $\pm$ 0.080  & 5481.837 M & 2.319 $\pm$ 0.064 			& 5486.897 M & 3.656 $\pm$ 0.082  			&  5481.979 M  &  6.163 $\pm$ 0.095 & 5478.640 M & 4.304 $\pm$ 0.056 \\	
5486.777 M &  5.261 $\pm$ 0.083  & 5482.424 C & 2.248 $\pm$ 0.074 			& 5487.922 M & 3.715 $\pm$ 0.083  			&  5482.502 C  &  6.245 $\pm$ 0.224 & 5480.633 M & 4.286 $\pm$ 0.055 \\	
5488.789 M &  5.243 $\pm$ 0.082  & 5482.825 M & 2.181 $\pm$ 0.060 			& 5488.925 M & 3.706 $\pm$ 0.083  			&  5482.979 M  &  6.310 $\pm$ 0.097 & 5481.625 M & 4.290 $\pm$ 0.055 \\	
5497.755 M &  5.278 $\pm$ 0.083  & 5483.491 C & 2.096 $\pm$ 0.069 			& 5496.890 M & 3.832 $\pm$ 0.086  			&  5483.568 C  &  6.469 $\pm$ 0.232 & 5482.315 C & 4.361 $\pm$ 0.071 \\	
5498.767 M &  5.307 $\pm$ 0.083  & 5483.816 M & 2.216 $\pm$ 0.061 			& 5497.882 M & 3.737 $\pm$ 0.084  			&  5486.979 M  &  6.518 $\pm$ 0.100 & 5482.624 M & 4.328 $\pm$ 0.056 \\	
5499.751 M &  5.323 $\pm$ 0.084  & 5486.810 M & 2.260 $\pm$ 0.062 			& 5499.869 M & 3.818 $\pm$ 0.085  			&  5487.983 M  &  6.392 $\pm$ 0.098 & 5483.367 C & 4.285 $\pm$ 0.070 \\	
5500.767 M &  5.386 $\pm$ 0.085  & 5497.794 M & 2.091 $\pm$ 0.057 			& 5500.887 M & 3.717 $\pm$ 0.083  			&  5488.965 M  &  6.726 $\pm$ 0.104 & 5488.624 M & 4.229 $\pm$ 0.055 \\	
5501.757 M &  5.258 $\pm$ 0.083  & 5498.800 M & 2.187 $\pm$ 0.060 			& 5501.487 C & 3.859 $\pm$ 0.171  			&  5493.996 M  &  6.556 $\pm$ 0.101 & 5493.612 M & 4.334 $\pm$ 0.056 \\	
5502.784 M &  5.257 $\pm$ 0.083  & 5499.782 M & 2.057 $\pm$ 0.056 			& 5501.887 M & 3.845 $\pm$ 0.086  			&  5496.954 M  &  6.657 $\pm$ 0.103 & 5496.602 M & 4.334 $\pm$ 0.056 \\	
5503.766 M &  5.324 $\pm$ 0.084  & 5500.800 M & 2.219 $\pm$ 0.061 			& 5502.908 M & 3.797 $\pm$ 0.085  			&  5497.947 M  &  6.959 $\pm$ 0.107 & 5497.599 M & 4.231 $\pm$ 0.055 \\	
5504.795 M &  5.300 $\pm$ 0.083  & 5501.431 C & 2.150 $\pm$ 0.070 			& 5503.908 M & 3.932 $\pm$ 0.088  			&  5498.949 M  &  6.959 $\pm$ 0.107 & 5498.608 M & 4.315 $\pm$ 0.056 \\	
5505.768 M &  5.353 $\pm$ 0.084  & 5501.787 M & 2.064 $\pm$ 0.057 			& 5504.915 M & 3.768 $\pm$ 0.084  			&  5499.931 M  &  6.894 $\pm$ 0.106 & 5499.599 M & 4.349 $\pm$ 0.056 \\	
5506.763 M &  5.403 $\pm$ 0.085  & 5502.827 M & 2.069 $\pm$ 0.057 			& 5505.892 M & 3.700 $\pm$ 0.083  			&  5500.499 C  &  6.693 $\pm$ 0.240 & 5500.286 C & 4.200 $\pm$ 0.069 \\	
5507.779 M &  5.385 $\pm$ 0.085  & 5503.816 M & 2.047 $\pm$ 0.056 			& 5506.888 M & 3.798 $\pm$ 0.085  			&  5500.957 M  &  7.135 $\pm$ 0.110 & 5500.612 M & 4.212 $\pm$ 0.054 \\ 	
5508.766 M &  5.397 $\pm$ 0.085  & 5504.825 M & 2.072 $\pm$ 0.057 			& 5507.895 M & 3.891 $\pm$ 0.087  			&  5501.556 C  &  7.130 $\pm$ 0.256 & 5501.295 C & 4.127 $\pm$ 0.068 \\ 	
5509.404 C &  5.667 $\pm$ 0.092  & 5505.803 M & 2.108 $\pm$ 0.058 			& 5508.526 C & 4.113 $\pm$ 0.182  			&  5501.955 M  &  7.021 $\pm$ 0.108 & 5501.600 M & 4.278 $\pm$ 0.055 \\ 	
5510.734 M &  5.662 $\pm$ 0.089  & 5506.797 M & 2.091 $\pm$ 0.057 			& 5508.897 M & 3.962 $\pm$ 0.089  			&  5502.976 M  &  7.182 $\pm$ 0.111 & 5502.616 M & 4.321 $\pm$ 0.056 \\ 	
5513.718 M &  5.485 $\pm$ 0.086  & 5507.803 M & 2.064 $\pm$ 0.057 			& 5509.505 C & 4.078 $\pm$ 0.180  			&  5503.972 M  &  7.088 $\pm$ 0.109 & 5503.608 M & 4.293 $\pm$ 0.055 \\ 	
5514.716 M &  5.678 $\pm$ 0.089  & 5508.396 C & 2.129 $\pm$ 0.070 			& 5510.864 M & 4.131 $\pm$ 0.092  			&  5504.981 M  &  7.226 $\pm$ 0.111 & 5504.616 M & 4.271 $\pm$ 0.055 \\ 	
5515.364 C &  5.845 $\pm$ 0.095  & 5508.790 M & 2.057 $\pm$ 0.056 			& 5511.861 M & 4.014 $\pm$ 0.090  			&  5505.957 M  &  7.127 $\pm$ 0.110 & 5505.612 M & 4.293 $\pm$ 0.055 \\ 	
5515.722 M &  5.776 $\pm$ 0.091  & 5509.367 C & 2.118 $\pm$ 0.069 			& 5512.837 M & 3.883 $\pm$ 0.087  			&  5506.951 M  &  7.365 $\pm$ 0.113 & 5506.608 M & 4.242 $\pm$ 0.055 \\ 	
5516.721 M &  5.907 $\pm$ 0.093  & 5510.772 M & 2.019 $\pm$ 0.055 			& 5513.841 M & 4.027 $\pm$ 0.090  			&  5507.959 M  &  7.331 $\pm$ 0.113 & 5507.624 M & 4.204 $\pm$ 0.054 \\ 	
5517.384 C &  5.749 $\pm$ 0.094  & 5511.773 M & 2.010 $\pm$ 0.055 			& 5514.835 M & 4.100 $\pm$ 0.092  			&  5508.589 C  &  7.502 $\pm$ 0.269 & 5508.325 C & 4.150 $\pm$ 0.068 \\ 	
5517.714 M &  5.933 $\pm$ 0.093  & 5512.750 M & 2.077 $\pm$ 0.057 			& 5515.425 C & 3.988 $\pm$ 0.176  			&  5508.960 M  &  7.236 $\pm$ 0.111 & 5508.614 M & 4.258 $\pm$ 0.055 \\ 	
5518.412 C &  5.668 $\pm$ 0.092  & 5513.750 M & 2.098 $\pm$ 0.057 			& 5515.844 M & 4.105 $\pm$ 0.092  			&  5509.568 C  &  7.399 $\pm$ 0.265 & 5509.235 C & 4.182 $\pm$ 0.069 \\ 	
5518.711 M &  5.735 $\pm$ 0.090  & 5514.747 M & 2.202 $\pm$ 0.060 			& 5516.497 C & 3.821 $\pm$ 0.169  			&  5510.931 M  &  7.349 $\pm$ 0.113 & 5509.624 M & 4.251 $\pm$ 0.055 \\ 	
5519.715 M &  6.090 $\pm$ 0.096  & 5515.331 C & 2.152 $\pm$ 0.070 			& 5516.843 M & 4.033 $\pm$ 0.090  			&  5511.923 M  &  7.297 $\pm$ 0.112 & 5510.622 M & 4.171 $\pm$ 0.054 \\ 	
5520.727 M &  6.036 $\pm$ 0.095  & 5515.753 M & 2.113 $\pm$ 0.058 			& 5517.490 C & 4.065 $\pm$ 0.180  			&  5512.898 M  &  7.167 $\pm$ 0.110 & 5511.626 M & 4.178 $\pm$ 0.054 \\ 	
5521.734 M &  6.244 $\pm$ 0.098  & 5526.742 M & 1.877 $\pm$ 0.051 			& 5517.847 M & 3.998 $\pm$ 0.089  			&  5513.902 M  &  7.380 $\pm$ 0.114 & 5512.616 M & 4.082 $\pm$ 0.053 \\ 	
5525.703 M &  6.303 $\pm$ 0.099  & 5527.771 M & 1.938 $\pm$ 0.053 			& 5518.507 C & 3.824 $\pm$ 0.169  			&  5514.897 M  &  7.429 $\pm$ 0.114 & 5513.614 M & 3.948 $\pm$ 0.051 \\ 	
5526.707 M &  6.515 $\pm$ 0.102  & 5528.741 M & 1.963 $\pm$ 0.054 			& 5519.858 M & 4.167 $\pm$ 0.093  			&  5515.571 C  &  7.348 $\pm$ 0.264 & 5514.613 M & 4.014 $\pm$ 0.052 \\ 	
5527.742 M &  6.552 $\pm$ 0.103  & 5529.757 M & 1.919 $\pm$ 0.053 			& 5525.905 M & 4.115 $\pm$ 0.092  			&  5515.908 M  &  7.286 $\pm$ 0.112 & 5515.192 C & 4.051 $\pm$ 0.066 \\ 	
5528.713 M &  6.528 $\pm$ 0.102  & 5530.738 M & 1.942 $\pm$ 0.053 			& 5526.527 C & 3.817 $\pm$ 0.169  			&  5516.539 C  &  7.489 $\pm$ 0.269 & 5515.615 M & 4.076 $\pm$ 0.053 \\ 	
5529.727 M &  6.640 $\pm$ 0.104  & 5531.732 M & 1.940 $\pm$ 0.053 			& 5526.833 M & 4.222 $\pm$ 0.094  			&  5516.909 M  &  7.423 $\pm$ 0.114 & 5516.255 C & 4.070 $\pm$ 0.067 \\ 	
5530.713 M &  6.691 $\pm$ 0.105  & 5532.743 M & 1.909 $\pm$ 0.052 			& 5527.854 M & 4.190 $\pm$ 0.094  			&  5517.543 C  &  7.503 $\pm$ 0.269 & 5516.615 M & 3.978 $\pm$ 0.051 \\ 	
5531.708 M &  6.545 $\pm$ 0.103  & 5533.696 M & 2.011 $\pm$ 0.055 			& 5528.848 M & 3.960 $\pm$ 0.089  			&  5517.913 M  &  7.350 $\pm$ 0.113 & 5517.304 C & 3.988 $\pm$ 0.065 \\ 	
5532.720 M &  6.610 $\pm$ 0.104  & 5535.715 M & 1.835 $\pm$ 0.050 			& 5529.846 M & 4.070 $\pm$ 0.091  			&  5518.564 C  &  7.548 $\pm$ 0.271 & 5517.607 M & 4.024 $\pm$ 0.066 \\ 	
5533.779 M &  6.620 $\pm$ 0.104  & 5536.700 M & 1.980 $\pm$ 0.054 			& 5530.843 M & 4.112 $\pm$ 0.092  			&  5518.900 M  &  7.287 $\pm$ 0.112 & 5518.313 C & 3.897 $\pm$ 0.050 \\ 	
5536.782 M &  6.387 $\pm$ 0.100  & 5537.646 M & 1.925 $\pm$ 0.053 			& 5531.843 M & 3.869 $\pm$ 0.087  			&  5519.919 M  &  7.366 $\pm$ 0.113 & 5519.611 M & 3.925 $\pm$ 0.051 \\ 	
5537.343 C &  6.411 $\pm$ 0.105  & 5538.327 C & 1.885 $\pm$ 0.062 			& 5532.836 M & 3.777 $\pm$ 0.084  			&  5523.907 M  &  7.241 $\pm$ 0.112 & 5525.241 C & 4.150 $\pm$ 0.068 \\ 	
5537.760 M &  6.377 $\pm$ 0.100  & 5538.680 M & 1.892 $\pm$ 0.052 			& 5533.850 M & 3.813 $\pm$ 0.085  			&  5526.592 C  &  7.480 $\pm$ 0.268 & 5525.599 M & 3.962 $\pm$ 0.051 \\ 	
5538.767 M &  6.205 $\pm$ 0.097  & 5539.312 C & 1.979 $\pm$ 0.065 			& 5535.825 M & 3.823 $\pm$ 0.086  			&  5526.896 M  &  7.428 $\pm$ 0.114 & 5526.603 M & 3.941 $\pm$ 0.051 \\ 	
5539.284 C &  6.565 $\pm$ 0.107  & 5539.675 M & 1.866 $\pm$ 0.051 			& 5536.843 M & 3.730 $\pm$ 0.083  			&  5527.918 M  &  7.304 $\pm$ 0.112 & 5527.627 M & 4.054 $\pm$ 0.052 \\ 	
5539.762 M &  6.389 $\pm$ 0.100  & 5540.692 M & 1.931 $\pm$ 0.053 			& 5537.838 M & 3.790 $\pm$ 0.085  			&  5528.910 M  &  7.038 $\pm$ 0.108 & 5528.606 M & 3.989 $\pm$ 0.051 \\ 	
5540.763 M &  6.286 $\pm$ 0.099  & 5541.674 M & 1.983 $\pm$ 0.054 			& 5538.838 M & 3.809 $\pm$ 0.085  			&  5529.915 M  &  7.305 $\pm$ 0.112 & 5529.614 M & 4.130 $\pm$ 0.053 \\ 	
5541.764 M &  6.195 $\pm$ 0.097  & 5542.665 M & 1.872 $\pm$ 0.051 			& 5539.366 C & 4.074 $\pm$ 0.180  			&  5530.902 M  &  7.175 $\pm$ 0.110 & 5530.607 M & 4.056 $\pm$ 0.052 \\ 	
5542.755 M &  6.372 $\pm$ 0.100  & 5543.670 M & 1.791 $\pm$ 0.049 			& 5539.832 M & 3.812 $\pm$ 0.085  			&  5531.907 M  &  7.358 $\pm$ 0.113 & 5531.602 M & 4.076 $\pm$ 0.053 \\ 	
5543.759 M &  6.136 $\pm$ 0.096  & 5546.644 M & 1.954 $\pm$ 0.054 			& 5540.842 M & 3.789 $\pm$ 0.085  			&  5532.898 M  &  7.431 $\pm$ 0.114 & 5532.615 M & 4.032 $\pm$ 0.052 \\ 	
5544.724 M &  6.266 $\pm$ 0.098  & 5549.701 M & 1.950 $\pm$ 0.053 			& 5541.830 M & 3.769 $\pm$ 0.084  			&  5533.913 M  &  7.248 $\pm$ 0.112 & 5533.613 M & 4.066 $\pm$ 0.052 \\ 	
5545.732 M &  6.177 $\pm$ 0.097  & 5550.705 M & 1.893 $\pm$ 0.052 			& 5542.869 M & 3.751 $\pm$ 0.084  			&  5535.888 M  &  7.469 $\pm$ 0.115 & 5536.610 M & 4.010 $\pm$ 0.052 \\ 	
5546.734 M &  6.292 $\pm$ 0.099  & 5556.634 M & 1.873 $\pm$ 0.051 			& 5543.827 M & 3.748 $\pm$ 0.084  			&  5536.910 M  &  7.534 $\pm$ 0.116 & 5538.168 C & 3.924 $\pm$ 0.064 \\ 	
5549.606 M &  6.203 $\pm$ 0.097  & 5559.655 M & 1.873 $\pm$ 0.051 			& 5544.805 M & 3.692 $\pm$ 0.083  			&  5537.909 M  &  7.829 $\pm$ 0.121 & 5538.607 M & 3.864 $\pm$ 0.050 \\ 	
5550.671 M &  6.252 $\pm$ 0.098  & 5568.214 C & 1.989 $\pm$ 0.065 			& 5545.822 M & 3.693 $\pm$ 0.083 			&  5538.478 C  &  7.488 $\pm$ 0.269 & 5539.225 C & 4.025 $\pm$ 0.066 \\ 	
5555.713 M &  6.306 $\pm$ 0.099  & \hphantom{5568.21 C}  & \hphantom{1.875 $\pm$ 0.048} & 5546.841 M & 3.898 $\pm$ 0.087 			&  5538.898 M  &  8.056 $\pm$ 0.124 & 5539.607 M & 3.904 $\pm$ 0.050 \\ 	
5556.720 M &  6.434 $\pm$ 0.101  & \hphantom{5568.21 C}  & \hphantom{1.875 $\pm$ 0.048} & 5549.793 M & 3.695 $\pm$ 0.083			&  5539.467 C  &  7.455 $\pm$ 0.267 & 5540.602 M & 3.976 $\pm$ 0.051 \\ 	
5557.716 M &  6.512 $\pm$ 0.102  & \hphantom{5568.21 C}  & \hphantom{1.875 $\pm$ 0.048} & 5557.796 M & 3.698 $\pm$ 0.083 			&  5539.894 M  &  7.989 $\pm$ 0.123 & 5541.573 M & 3.870 $\pm$ 0.050 \\ 	
5559.711 M &  6.497 $\pm$ 0.102  & \hphantom{5568.21 C}  & \hphantom{1.875 $\pm$ 0.048} & 5559.789 M & 3.543 $\pm$ 0.079 			&  5540.904 M  &  7.887 $\pm$ 0.121 & 5542.595 M & 4.000 $\pm$ 0.052 \\ 	
5568.247 C &  6.578 $\pm$ 0.107  & \hphantom{5568.21 C}  & \hphantom{1.875 $\pm$ 0.048} & 5569.322 C & 3.397 $\pm$ 0.150 			&  5541.896 M  &  7.859 $\pm$ 0.121 & 5543.598 M & 3.848 $\pm$ 0.050 \\ 	
 	   &   			 & \hphantom{5568.21 C}  & \hphantom{1.875 $\pm$ 0.048} &\hphantom{5568.21 C}  & \hphantom{1.875 $\pm$ 0.048} 	&  5542.890 M  &  8.040 $\pm$ 0.124 & 5544.606 M & 3.894 $\pm$ 0.050 \\ 	
 	   &   			 & \hphantom{5568.21 C}  & \hphantom{1.875 $\pm$ 0.048} &\hphantom{5568.21 C}  & \hphantom{1.875 $\pm$ 0.048} 	&  5543.894 M  &  8.074 $\pm$ 0.124 & 5548.607 M & 3.879 $\pm$ 0.050 \\ 	
 	   &   			 & \hphantom{5568.21 C}  & \hphantom{1.875 $\pm$ 0.048} &\hphantom{5568.21 C}  & \hphantom{1.875 $\pm$ 0.048} 	&  5544.868 M  &  8.100 $\pm$ 0.125 & 5555.602 M & 3.925 $\pm$ 0.051 \\ 	
 	   &   			 & \hphantom{5568.21 C}  & \hphantom{1.875 $\pm$ 0.048} &\hphantom{5568.21 C}  & \hphantom{1.875 $\pm$ 0.048}   &  5545.890 M  &  7.959 $\pm$ 0.123 & 5557.596 M & 3.891 $\pm$ 0.050 \\ 	
	   & 	 	 	 &         		 &                    		&\hphantom{5568.21 C}  & \hphantom{1.875 $\pm$ 0.048} 	&  5546.946 M  &  8.117 $\pm$ 0.125 &            &                   \\ 	
	   & 	 	 	 &          		 &                    		&\hphantom{5568.21 C}  & \hphantom{1.875 $\pm$ 0.048} 	&  5549.869 M  &  8.156 $\pm$ 0.126 &            &                   \\ 	
	   & 	 	  	 &          		 &                    		&\hphantom{5568.21 C}  & \hphantom{1.875 $\pm$ 0.048} 	&  5550.836 M  &  8.114 $\pm$ 0.125 &            &                   \\ 	
	   &  	 	 	 &          		 &                    		&\hphantom{5568.21 C}  & \hphantom{1.875 $\pm$ 0.048}   &  5555.816 M  &  7.937 $\pm$ 0.122 &            &                   \\ 	
	   &  	 		 &          		 &                    		&\hphantom{5568.21 C}  & \hphantom{1.875 $\pm$ 0.048}   &  5556.859 M  &  8.001 $\pm$ 0.123 &            &                   \\ 				
	   &  	 	 	 &          		 &                    		&\hphantom{5568.21 C}  & \hphantom{1.875 $\pm$ 0.048}   &  5559.867 M  &  8.011 $\pm$ 0.123 &            &                   	
\enddata 	     		     		        					 						 
		     		     		        											 
\tablenotetext{a}{Heliocentric Julian Date ($-2450000$).}
\tablenotetext{b}{\Hbeta\ flux is in units of $10^{-13}$ ergs
s$^{-1}$cm$^{-2}$.}
\tablenotetext{*}{Observatory Code: M=MDM Observatory, C=CrAO }
\label{Table:spec} 
\end{deluxetable}

%7. Light Curve Statistics
\begin{deluxetable}{lccccc|ccccc}
\rotate
\tablecolumns{12}
\tablewidth{0pt}
\tabletypesize{\small}
\tablecaption{Light Curve Statistics}
\tablehead{
\colhead{ }&\multicolumn{5}{c}{Continuum Statistics}&\multicolumn{5}{c}{\Hbeta \ Statistics}\\
\hline
\colhead{ }&\multicolumn{2}{c}{Sampling (days)}&\colhead{Mean}&{ }&{ }&\multicolumn{2}{c}{Sampling (days)}&\colhead{Mean}&{ }&{ }\\
\colhead{Objects}&{$\langle T \rangle$}&{$T_{\rm median}$}&{Flux\tablenotemark{1}}&{$F_{\rm var}$}&{$R_{\rm max}$}&{$\langle T \rangle$}&{$T_{\rm median}$}&{Flux\tablenotemark{1}}&{$F_{\rm var}$}&{$R_{\rm max}$}\\
\colhead{(1)}&{(2)}&{(3)}&{(4)}&{(5)}&{(6)}&{(7)}&{(8)}&{(9)}&{(10)}&{(11)}}

\startdata
Mrk 335       & 1.1   & 0.96  & 7.49 $\pm$ 1.01  & 0.13  & 1.57 $\pm$ 0.04   & 1.5\fake2    	& 1.00   & 5.74 $\pm$ 0.55    & 0.09  & 1.35 $\pm$ 0.03  \\
Mrk 1501      & 0.66  & 0.48  & 1.49 $\pm$ 0.16  & 0.11  & 1.48 $\pm$ 0.04   & 1.55   		& 0.99   & 2.16 $\pm$ 0.23    & 0.10  & 1.44 $\pm$ 0.05  \\
3C\,120       & 0.72  & 0.53  & 3.37 $\pm$ 0.38  & 0.11  & 1.49 $\pm$ 0.07   & 1.5\fake2    	& 0.99   & 3.75 $\pm$ 0.24    & 0.06  & 1.28 $\pm$ 0.04  \\
Mrk 6         & 0.84  & 0.58  & 8.93 $\pm$ 1.14  & 0.13  & 1.65 $\pm$ 0.04   & 1.2\fake2    	& 0.99   & 7.00 $\pm$ 0.69    & 0.10  & 1.42 $\pm$ 0.04 \\
PG\,2130+099  & 0.55  & 0.43  & \fake23.1 $\pm$ 0.23   & 0.07  & 1.33 $\pm$ 0.03   & 1.32   	& 0.99   & 4.17 $\pm$ 0.17    & 0.04  & 1.14 $\pm$ 0.02  
\enddata										                
\tablenotetext{1}{Continuum and emission-line fluxes are given in $10^{-15}$ \Flamunit \ and $10^{-13}$ \ergscm, respectively, and have not been corrected 
for host galaxy contamination.}					
\tablenotetext{*} {Column (1) lists the object, Columns (2) and (3) list the average and median time spacing between continuum observations, 
respectively. Column (4) gives the mean flux of the continuum in the observed frame. Column (5) gives the excess variance, defined by
\begin{equation}
F_{\rm var} = \frac{\sqrt{\sigma^{2}-\delta{^2}}}{\langle f\rangle}
\end{equation}
where $\sigma^{2}$ is the flux variance of the observations, $\delta^{2}$ is the mean square uncertainty, and $\langle f \rangle$ 
is the mean observed flux (\citealt{Rodriguezpascual97}). Column (6) is the ratio of the maximum to
minimum flux in each light curve. Columns 7-11 are the
same quantities but computed using the merged \Hbeta \ light
curves rather than the continuum light curves.}	   
\label{Table:lcstats}									   
\end{deluxetable}

%8. Time Series Results
\begin{deluxetable}{lccc} 
\tablewidth{0pt} 
\tablecaption{Rest-frame \Hbeta \ Lag Measurements}                                                                                       
\tablehead{ 
\colhead{Object} & 
\colhead{$\tau_{\rm SPEAR}$} &
\colhead{$\tau_{\rm cent,CCF}$}   &
\colhead{$\tau_{\rm peak,CCF}$}  \\ 
\colhead{} & 
\colhead{(days)} & 
\colhead{(days)} & 
\colhead{(days)} \\  
\colhead{(1)} & 
\colhead{(2)} & 
\colhead{(3 } & 
\colhead{(4)}  
} 
\startdata
Mrk 335       & 14.1$^{+0.4}_{-0.4}$  & 14.3 $\pm$ 0.7  	&  14.0 $\pm$ 0.9   \\
Mrk 1501      & 15.5$^{+2.2}_{-1.8}$  & 12.6 $\pm$ 3.9  	&  13.8 $\pm$ 5.4   \\  
3C\,120       & 27.2$^{+1.1}_{-1.1}$  & 25.9 $\pm$ 2.3  	&  25.6 $\pm$ 2.4   \\   
Mrk 6         & \fake29.2$^{+0.8}_{-0.8}$   & 10.1 $\pm$ 1.1   	&  10.2 $\pm$ 1.2   \\
PG\,2130+099  & 12.8$^{+1.2}_{-0.9}$  & 9.6 $\pm$ 1.2  	&  9.7 $\pm$ 1.3    
\enddata
\label{Table:lags}
\end{deluxetable}

%9. Line Widths & MBH 
\begin{deluxetable}{lcccccccc} 
\rotate
\tablewidth{0pt} 
\tablecaption{Mean and RMS Line Widths, Virial Masses and Luminosities}                                                                                       
\tablehead{ 
\colhead{Object} & 
\colhead{$\sigma_{\rm line}$(mean)} &
\colhead{FWHM(mean)} &
\colhead{$\sigma_{\rm line}$(rms)}  &
\colhead{FWHM(rms)}  &
\colhead{$M_{\rm vir}$}  &
\colhead{\mbh}  &
\colhead{log $\lambda L_{5100}$} \\ 
\colhead{} & 
\colhead{(\kms)} & 
\colhead{(\kms)} & 
\colhead{(\kms)} & 
\colhead{(\kms)} & 
\colhead{($\times$10$^{6}$\Msun)} & 
\colhead{($\times$10$^{6}$\Msun)} & 
\colhead{(erg s$^{-1}$)}\\  
\colhead{(1)} & 
\colhead{(2)} & 
\colhead{(3)} & 
\colhead{(4)} & 
\colhead{(5)} & 
\colhead{(6)} &
\colhead{(7)}&
\colhead{(8)} 
} 
\startdata
Mrk 335       & 1663 $\pm$ 6\fake2   & 1273 $\pm$ 3\fake2     &   1293 $\pm$ 64  & 1025 $\pm$ 35\fake2    & \fake24.6 $\pm$ 0.5   	& \fake225 $\pm$ 3\fake2   & 43.70 $\pm$ 0.08	   \\	
Mrk 1501      & 3106 $\pm$ 15  	     & 3494 $\pm$ 35          &   3321 $\pm$ 107 & 5054 $\pm$ 145  	  & 33.4 $\pm$ 4.9   		& 184 $\pm$ 27  	   & 44.32 $\pm$ 0.05      \\  
3C\,120       & 1687 $\pm$ 4\fake2  & 1430 $\pm$ 16          &   1514 $\pm$ 65  & 2539 $\pm$ 466         & 12.2 $\pm$ 1.2 		& \fake267 $\pm$ 6\fake2   & 43.96 $\pm$ 0.06      \\   
Mrk 6         & 4006 $\pm$ 6\fake2   & 2619 $\pm$ 24          &   3714 $\pm$ 68  & 9744 $\pm$ 370  	  & 24.8 $\pm$ 2.3  		& 136 $\pm$ 12  	   & 43.75 $\pm$ 0.06      \\   
PG\,2130+099  & 1760 $\pm$ 2\fake2   & 1781 $\pm$ 5\fake2     &   1825 $\pm$ 65  & 2097 $\pm$ 102  	  & \fake28.3 $\pm$ 0.7   	& \fake246 $\pm$ 4\fake2   & 44.15 $\pm$ 0.03            
\enddata
\label{Table:mbh}
\end{deluxetable}
